Lepton models from non-holomorphic $A^{\prime}_{5}$ modular flavor symmetry

In the framework of non-holomorphic modular invariance approach, we have systematically constructed all minimal lepton models based on the non-holomorphic $A^{\prime}_{5}$ modular symmetry from a bottom-up approach. In these models, the Yukawa couplings are described by polyharmonic Maa{\ss} forms of integer weights at level $N=5$. Under the assumption of Majorana neutrinos, both the Weinberg operator and the type-I seesaw mechanism are considered for neutrino mass generation. All minimal models are found to be based on generalized CP (gCP) symmetry, and each of them depends on five real dimensionless parameters and two overall scales. Through comprehensive numerical scanning, we obtain 6 (4) phenomenologically viable Weinberg operator models and 94 (76) phenomenologically viable seesaw models for normal (inverted) ordering neutrino masses. For each viable model, we present predictions for key neutrino properties, such as lepton masses, CP violation phases, mixing angles, effective Majorana mass for neutrinoless double beta decay and the kinematical mass in beta decay. Furthermore, we provide detailed numerical analysis for two representative models to illustrate our results.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|
c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}  \hline\hline
\multicolumn{89}{|c|}{NO neutrino mass spectrum} \\ \hline
\texttt{Models} & \multicolumn{11}{c|}{$\Re\langle \tau \rangle$} & \multicolumn{11}{c|}{$\Im\langle \tau \rangle$}  & \multicolumn{11}{c|}{$\beta/\alpha$} & \multicolumn{11}{c|}{$\gamma/\alpha$} & \multicolumn{11}{c|}{$g_{2}/g_{1}$} & \multicolumn{11}{c|}{$\alpha v$/MeV} & \multicolumn{11}{c|}{$(g_{1}v^2/\Lambda)/$meV} &  \multicolumn{11}{c|}{$\chi^2_{\mathrm{min}}$}\\ \hline
%\rowcolor{LightCyan}

$C^{(3)}_{3}-W_{1}$    & \multicolumn{11}{c|}{ $ -$0.0118} &  \multicolumn{11}{c|}{1.07} &  \multicolumn{11}{c|}{$-$0.606} &  \multicolumn{11}{c|}{$-$0.843} &  \multicolumn{11}{c|}{$-$1.51} &  \multicolumn{11}{c|}{594.8} &  \multicolumn{11}{c|}{44.3} &  \multicolumn{11}{c|}{6.96} \\ \hline

$\tilde{C}^{(7)}_{1}-W_{2}$  & \multicolumn{11}{c|}{  $-$0.216 } & \multicolumn{11}{c|}{  1.27 } & \multicolumn{11}{c|}{  0.999 } & \multicolumn{11}{c|}{  19.6 } & \multicolumn{11}{c|}{  0.497 } & \multicolumn{11}{c|}{  14.6 } & \multicolumn{11}{c|}{  42.9 } & \multicolumn{11}{c|}{  17.6 } \\ \hline
$\tilde{C}^{(7)}_{2}-W_{1}$   & \multicolumn{11}{c|}{  $-$0.367 } & \multicolumn{11}{c|}{  1.19 } & \multicolumn{11}{c|}{  $-$0.493 } & \multicolumn{11}{c|}{  1716. } & \multicolumn{11}{c|}{  1.63 } & \multicolumn{11}{c|}{  1.71 } & \multicolumn{11}{c|}{  24.8 } & \multicolumn{11}{c|}{  5.85 } \\ \hline

$C^{(8)}_{4,2}-W_{1}$  & \multicolumn{11}{c|}{  0.346 } & \multicolumn{11}{c|}{  1.17 } & \multicolumn{11}{c|}{  $-$3.30 } & \multicolumn{11}{c|}{  133.1 } & \multicolumn{11}{c|}{  0.998 } & \multicolumn{11}{c|}{  23.0 } & \multicolumn{11}{c|}{  37.6 } & \multicolumn{11}{c|}{  10.8 } \\ \hline
 $C^{(8)}_{5,2}-W_{1}$  & \multicolumn{11}{c|}{  $-$0.368 } & \multicolumn{11}{c|}{  1.19 } & \multicolumn{11}{c|}{  0.336 } & \multicolumn{11}{c|}{  50.8 } & \multicolumn{11}{c|}{  1.63 } & \multicolumn{11}{c|}{  57.8 } & \multicolumn{11}{c|}{  24.8 } & \multicolumn{11}{c|}{  5.72 } \\ \hline

 $C^{(9)}_{4,4}-W^{\prime}_{4}$ & \multicolumn{11}{c|}{  0.480 } & \multicolumn{11}{c|}{  1.10 } & \multicolumn{11}{c|}{  $-$35.5 } & \multicolumn{11}{c|}{  0.0131 } & \multicolumn{11}{c|}{  $-$0.293 } & \multicolumn{11}{c|}{  55.0 } & \multicolumn{11}{c|}{  69.4 } & \multicolumn{11}{c|}{  35.4 } \\ \hline \hline

 \texttt{Models} & \multicolumn{8}{c|}{  $\sin^2\theta_{13}$ } & \multicolumn{8}{c|}{  $\sin^2\theta_{12}$ } & \multicolumn{8}{c|}{ $\sin^2\theta_{23}$} & \multicolumn{8}{c|}{ $\delta_{CP}/\pi$ } & \multicolumn{8}{c|}{   $\alpha_{21}/\pi$       } & \multicolumn{8}{c|}{ $\alpha_{31}/\pi$ } & \multicolumn{8}{c|}{  $m_1$/meV } & \multicolumn{8}{c|}{  $m_2$/meV } & \multicolumn{8}{c|}{  $m_3$/meV } & \multicolumn{8}{c|}{  $m_{\beta\beta}$/meV } & \multicolumn{8}{c|}{  $m_{\beta}$/meV   } \\ \hline
%\rowcolor{LightCyan}
$C^{(3)}_{3}-W_{1}$    & \multicolumn{8}{c|}{ 0.02213 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.450 } & \multicolumn{8}{c|}{ 1.51 } & \multicolumn{8}{c|}{ 0.0682 } & \multicolumn{8}{c|}{ 1.04 } & \multicolumn{8}{c|}{ 20.8 } & \multicolumn{8}{c|}{ 22.5 } & \multicolumn{8}{c|}{ 54.3  } & \multicolumn{8}{c|}{ 21.9 } & \multicolumn{8}{c|}{ 22.6 } \\ \hline

$\tilde{C}^{(7)}_{1}-W_{2}$  & \multicolumn{8}{c|}{ 0.02207 } & \multicolumn{8}{c|}{ 0.310 } & \multicolumn{8}{c|}{ 0.490 } & \multicolumn{8}{c|}{ 1.76 } & \multicolumn{8}{c|}{ 0.593 } & \multicolumn{8}{c|}{ 1.55 } & \multicolumn{8}{c|}{ 3.16 } & \multicolumn{8}{c|}{ 9.21 } & \multicolumn{8}{c|}{ 50.1 } & \multicolumn{8}{c|}{ 3.68 } & \multicolumn{8}{c|}{ 9.37 } \\ \hline
$\tilde{C}^{(7)}_{2}-W_{1}$   & \multicolumn{8}{c|}{ 0.02223 } & \multicolumn{8}{c|}{ 0.333 } & \multicolumn{8}{c|}{ 0.455 } & \multicolumn{8}{c|}{ 1.07 } & \multicolumn{8}{c|}{ 0.351 } & \multicolumn{8}{c|}{ 0.249 } & \multicolumn{8}{c|}{ 10.5 } & \multicolumn{8}{c|}{ 13.6 } & \multicolumn{8}{c|}{ 51.5 } & \multicolumn{8}{c|}{ 10.8 } & \multicolumn{8}{c|}{ 13.8 } \\ \hline

$C^{(8)}_{4,2}-W_{1}$  & \multicolumn{8}{c|}{ 0.02215 } & \multicolumn{8}{c|}{ 0.312 } & \multicolumn{8}{c|}{ 0.471 } & \multicolumn{8}{c|}{ 1.65 } & \multicolumn{8}{c|}{ 0.179 } & \multicolumn{8}{c|}{ 0.144 } & \multicolumn{8}{c|}{ 7.09 } & \multicolumn{8}{c|}{ 11.2 } & \multicolumn{8}{c|}{ 50.7  } & \multicolumn{8}{c|}{ 7.07 } & \multicolumn{8}{c|}{ 11.3 } \\ \hline
 $C^{(8)}_{5,2}-W_{1}$   & \multicolumn{8}{c|}{ 0.02222 } & \multicolumn{8}{c|}{ 0.333 } & \multicolumn{8}{c|}{ 0.455 } & \multicolumn{8}{c|}{ 1.07 } & \multicolumn{8}{c|}{ 0.352 } & \multicolumn{8}{c|}{ 0.249 } & \multicolumn{8}{c|}{ 10.5 } & \multicolumn{8}{c|}{ 13.6 } & \multicolumn{8}{c|}{ 51.5  } & \multicolumn{8}{c|}{ 10.8 } & \multicolumn{8}{c|}{ 13.8 } \\ \hline

 $C^{(9)}_{4,4}-W^{\prime}_{4}$ & \multicolumn{8}{c|}{ 0.02239 } & \multicolumn{8}{c|}{ 0.313 } & \multicolumn{8}{c|}{ 0.556 } & \multicolumn{8}{c|}{ 1.73 } & \multicolumn{8}{c|}{ 0.251 } & \multicolumn{8}{c|}{ 0.226 } & \multicolumn{8}{c|}{ 24.0 } & \multicolumn{8}{c|}{ 25.5 } & \multicolumn{8}{c|}{ 55.5  } & \multicolumn{8}{c|}{ 21.6 } & \multicolumn{8}{c|}{ 25.6 } \\ \hline \hline \hline

\multicolumn{89}{|c|}{IO neutrino mass spectrum} \\ \hline

\texttt{Models} & \multicolumn{11}{c|}{$\Re\langle \tau \rangle$} & \multicolumn{11}{c|}{$\Im\langle \tau \rangle$}  & \multicolumn{11}{c|}{$\beta/\alpha$} & \multicolumn{11}{c|}{$\gamma/\alpha$} & \multicolumn{11}{c|}{$g_{2}/g_{1}$} & \multicolumn{11}{c|}{$\alpha v$/MeV} & \multicolumn{11}{c|}{$(g_{1}v^2/\Lambda)/$meV} &  \multicolumn{11}{c|}{$\chi^2_{\mathrm{min}}$}\\ \hline
%\rowcolor{LightCyan}
%C3i-Wj
$C^{(3)}_{3}-W_{1}$  &   \multicolumn{11}{c|}{$-0.0887$} &   \multicolumn{11}{c|}{1.02} &  \multicolumn{11}{c|}{0.606} &  \multicolumn{11}{c|}{$-0.866$} &  \multicolumn{11}{c|}{$-15.8$} &  \multicolumn{11}{c|}{595.1} &  \multicolumn{11}{c|}{6.38} &  \multicolumn{11}{c|}{0.135 }  \\ \hline

%C8i-Wj
 $C^{(8)}_{4,1}-W_{2}$  & \multicolumn{11}{c|}{  0.00693 } & \multicolumn{11}{c|}{  1.03 } & \multicolumn{11}{c|}{  5.06 } & \multicolumn{11}{c|}{  0.00773 } & \multicolumn{11}{c|}{  $-$1.04 } & \multicolumn{11}{c|}{  188.3 } & \multicolumn{11}{c|}{  50.7 } & \multicolumn{11}{c|}{  17.2 } \\ \hline
 $C^{(8)}_{5,2}-W_{4}$  & \multicolumn{11}{c|}{  0.0136 } & \multicolumn{11}{c|}{  1.03 } & \multicolumn{11}{c|}{  0.330 } & \multicolumn{11}{c|}{  49.8 } & \multicolumn{11}{c|}{  $-$0.871 } & \multicolumn{11}{c|}{  76.5 } & \multicolumn{11}{c|}{  24.3 } & \multicolumn{11}{c|}{  18.1 } \\ \hline

%C9i-Wpj
 $C^{(9)}_{5,1}-W^{\prime}_{3}$   & \multicolumn{11}{c|}{  0.383 } & \multicolumn{11}{c|}{  1.10 } & \multicolumn{11}{c|}{  0.946 } & \multicolumn{11}{c|}{  0.00361 } & \multicolumn{11}{c|}{  16.2 } & \multicolumn{11}{c|}{  729.7 } & \multicolumn{11}{c|}{  3.09 } & \multicolumn{11}{c|}{  7.11 } \\ \hline

 \multicolumn{89}{c}{ } \\[-0.15in] \hline

 \texttt{Models} & \multicolumn{8}{c|}{  $\sin^2\theta_{13}$ } & \multicolumn{8}{c|}{  $\sin^2\theta_{12}$ } & \multicolumn{8}{c|}{ $\sin^2\theta_{23}$} & \multicolumn{8}{c|}{ $\delta_{CP}/\pi$ } & \multicolumn{8}{c|}{   $\alpha_{21}/\pi$       } & \multicolumn{8}{c|}{ $\alpha_{31}/\pi$ } & \multicolumn{8}{c|}{  $m_1$/meV } & \multicolumn{8}{c|}{  $m_2$/meV } & \multicolumn{8}{c|}{  $m_3$/meV } & \multicolumn{8}{c|}{  $m_{\beta\beta}$/meV } & \multicolumn{8}{c|}{  $m_{\beta}$/meV   } \\ \hline
% \rowcolor{LightCyan}
%C3i-Wj
$C^{(3)}_{3}-W_{1}$  &   \multicolumn{8}{c|}{ 0.02231} & \multicolumn{8}{c|}{ 0.308} & \multicolumn{8}{c|}{ 0.554} & \multicolumn{8}{c|}{ 1.54} & \multicolumn{8}{c|}{ 0.0139} & \multicolumn{8}{c|}{ 1.22} & \multicolumn{8}{c|}{ 49.2} & \multicolumn{8}{c|}{ 49.9} & \multicolumn{8}{c|}{ 2.97}  & \multicolumn{8}{c|}{ 48.4} & \multicolumn{8}{c|}{ 48.9}  \\ \hline

%C8i-Wj
 $C^{(8)}_{4,1}-W_{2}$  & \multicolumn{8}{c|}{  0.02242 } & \multicolumn{8}{c|}{  0.325 } & \multicolumn{8}{c|}{  0.581 } & \multicolumn{8}{c|}{  1.12 } & \multicolumn{8}{c|}{  1.08 } & \multicolumn{8}{c|}{  0.105 } & \multicolumn{8}{c|}{  49.2 } & \multicolumn{8}{c|}{  49.9 } & \multicolumn{8}{c|}{  3.39 } & \multicolumn{8}{c|}{  17.7 } & \multicolumn{8}{c|}{  48.9 } \\ \hline
 $C^{(8)}_{5,2}-W_{4}$  & \multicolumn{8}{c|}{  0.02233 } & \multicolumn{8}{c|}{  0.313 } & \multicolumn{8}{c|}{  0.497 } & \multicolumn{8}{c|}{  1.19 } & \multicolumn{8}{c|}{  1.18 } & \multicolumn{8}{c|}{  1.35 } & \multicolumn{8}{c|}{  49.1 } & \multicolumn{8}{c|}{  49.9 } & \multicolumn{8}{c|}{  2.42 }  & \multicolumn{8}{c|}{  21.5 } & \multicolumn{8}{c|}{  48.8 } \\ \hline

%C9i-Wpj
 $C^{(9)}_{5,1}-W^{\prime}_{3}$   & \multicolumn{8}{c|}{  0.02235 } & \multicolumn{8}{c|}{  0.309 } & \multicolumn{8}{c|}{  0.548 } & \multicolumn{8}{c|}{  1.15 } & \multicolumn{8}{c|}{  0.653 } & \multicolumn{8}{c|}{  1.79 } & \multicolumn{8}{c|}{  49.8 } & \multicolumn{8}{c|}{  50.6 } & \multicolumn{8}{c|}{  8.52 }  & \multicolumn{8}{c|}{  29.8 } & \multicolumn{8}{c|}{  49.5 } \\ \hline
 \hline

 \end{tabular}

\end{center}
\end{table}

\newpage

\begin{center}
\renewcommand{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{1.15}
\begin{small}
\setlength\LTcapwidth{\textwidth}
\setlength\LTleft{0.0in}
\setlength\LTright{0pt}
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{\label{tab:SS_best_fit_NO}
Best fit lepton mixing and mass parameters at $\chi^{2}$ minimum for viable NO seesaw models.
} \\
\midrule
\specialrule{0em}{1.0pt}{1.0pt}

\endfirsthead

\multicolumn{89}{c}
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
        \hline

\endhead

                \caption[]{continues on next page}\\
                        \endfoot

        \endlastfoot

\hline
\texttt{Models} & \multicolumn{11}{c|}{$\Re\langle \tau \rangle$} & \multicolumn{11}{c|}{$\Im\langle \tau \rangle$}  & \multicolumn{11}{c|}{$\beta/\alpha$} & \multicolumn{11}{c|}{$\gamma/\alpha$} & \multicolumn{11}{c|}{$M_{2}/M_{1}$}  &  \multicolumn{11}{c|}{ $\alpha v$/MeV} & \multicolumn{11}{c|}{$(g^2v^2/M_{1})/$meV} &\multicolumn{11}{c|}{$\chi^2_{\mathrm{min}}$} \\ \hline

%C3i-S_{j,k}
$C^{(3)}_{3}-S_{1,3}$ & \multicolumn{11}{c|}{ $-$0.250 } & \multicolumn{11}{c|}{ 1.04 } & \multicolumn{11}{c|}{ $-$0.734 } & \multicolumn{11}{c|}{ $-$1.04 } & \multicolumn{11}{c|}{ 0.932 } & \multicolumn{11}{c|}{ 528.7 } & \multicolumn{11}{c|}{ 186.7 } & \multicolumn{11}{c|}{ 2.55 } \\ \hline
 $C^{(3)}_{3}-S_{2,1}$ & \multicolumn{11}{c|}{ $-$0.0434 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ $-$0.725 } & \multicolumn{11}{c|}{ $-$0.975 } & \multicolumn{11}{c|}{ 0.878 } & \multicolumn{11}{c|}{ 528.9 } & \multicolumn{11}{c|}{ 63.8 } & \multicolumn{11}{c|}{ 20.8 } \\ \hline
 $C^{(3)}_{3}-S_{3,2}$ & \multicolumn{11}{c|}{ $-$0.486 } & \multicolumn{11}{c|}{ 0.957 } & \multicolumn{11}{c|}{ $-$0.743 } & \multicolumn{11}{c|}{ $-$1.13 } & \multicolumn{11}{c|}{ $-$0.582 } & \multicolumn{11}{c|}{ 529.0 } & \multicolumn{11}{c|}{ 40.0 } & \multicolumn{11}{c|}{ 8.16 } \\ \hline
 $C^{(3)}_{3}-S_{3,3}$ & \multicolumn{11}{c|}{ 0.0218 } & \multicolumn{11}{c|}{ 1.04 } & \multicolumn{11}{c|}{ $-$0.766 } & \multicolumn{11}{c|}{ $-$0.866 } & \multicolumn{11}{c|}{ 0.907 } & \multicolumn{11}{c|}{ 528.4 } & \multicolumn{11}{c|}{ 39.7 } & \multicolumn{11}{c|}{ 3.68 } \\ \hline

 %C4pi-S_{j,k}
 $\tilde{C}^{(4)}_{1}-S_{4,2}$  & \multicolumn{11}{c|}{ 0.497 }  & \multicolumn{11}{c|}{ 1.87 }  & \multicolumn{11}{c|}{ $-$5.01 }  & \multicolumn{11}{c|}{ $-$1.31 }  & \multicolumn{11}{c|}{ 0.889 }  & \multicolumn{11}{c|}{ 223.7 }  & \multicolumn{11}{c|}{ 122.8 }  & \multicolumn{11}{c|}{ 27.4 } \\ \hline

  %C7pi-S_{j,k}
$\tilde{C}^{(7)}_{1}-S_{1,1}$ & \multicolumn{11}{c|}{ 0.0455 } & \multicolumn{11}{c|}{ 1.34 } & \multicolumn{11}{c|}{ 1.16 } & \multicolumn{11}{c|}{ 0.172 } & \multicolumn{11}{c|}{ 0.925 } & \multicolumn{11}{c|}{ 15.3 } & \multicolumn{11}{c|}{ 62.8 } & \multicolumn{11}{c|}{ 8.41 } \\ \hline
  $\tilde{C}^{(7)}_{1}-S_{1,2}$ & \multicolumn{11}{c|}{ 0.0744 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 0.999 } & \multicolumn{11}{c|}{ 60.8 } & \multicolumn{11}{c|}{ 1.52 } & \multicolumn{11}{c|}{ 11.0 } & \multicolumn{11}{c|}{ 195.5 } & \multicolumn{11}{c|}{ 7.68 } \\ \hline
  $\tilde{C}^{(7)}_{1}-S_{1,3}$ & \multicolumn{11}{c|}{ $-$0.260 } & \multicolumn{11}{c|}{ 1.97 } & \multicolumn{11}{c|}{ 1.53 } & \multicolumn{11}{c|}{ 0.0180 } & \multicolumn{11}{c|}{ 0.654 } & \multicolumn{11}{c|}{ 37.2 } & \multicolumn{11}{c|}{ 1.42 } & \multicolumn{11}{c|}{ 8.87 } \\ \hline
  $\tilde{C}^{(7)}_{1}-S_{3,3}$ & \multicolumn{11}{c|}{ 0.0370 } & \multicolumn{11}{c|}{ 1.18 } & \multicolumn{11}{c|}{ 1.00 } & \multicolumn{11}{c|}{ 50.3 } & \multicolumn{11}{c|}{ 0.757 } & \multicolumn{11}{c|}{ 11.6 } & \multicolumn{11}{c|}{ 100. } & \multicolumn{11}{c|}{ 11.6 } \\ \hline
 $\tilde{C}^{(7)}_{2}-S_{1,2}$ & \multicolumn{11}{c|}{ 0.494 } & \multicolumn{11}{c|}{ 1.07 } & \multicolumn{11}{c|}{ 0.948 } & \multicolumn{11}{c|}{ 6703. } & \multicolumn{11}{c|}{ $-$1.59 } & \multicolumn{11}{c|}{ 0.551 } & \multicolumn{11}{c|}{ 279.9 } & \multicolumn{11}{c|}{ 8.68 } \\ \hline
 $\tilde{C}^{(7)}_{2}-S_{1,3}$ & \multicolumn{11}{c|}{ $-$0.246 } & \multicolumn{11}{c|}{ 1.97 } & \multicolumn{11}{c|}{ 0.753 } & \multicolumn{11}{c|}{ 0.0223 } & \multicolumn{11}{c|}{ 0.653 } & \multicolumn{11}{c|}{ 70.0 } & \multicolumn{11}{c|}{ 1.51 } & \multicolumn{11}{c|}{ 4.98 } \\ \hline
 $\tilde{C}^{(7)}_{2}-S_{3,1}$ & \multicolumn{11}{c|}{ $-$0.171 } & \multicolumn{11}{c|}{ 1.37 } & \multicolumn{11}{c|}{ 0.998 } & \multicolumn{11}{c|}{ 7.52 } & \multicolumn{11}{c|}{ 0.457 } & \multicolumn{11}{c|}{ 18.0 } & \multicolumn{11}{c|}{ 56.5 } & \multicolumn{11}{c|}{ 17.0 } \\ \hline
$\tilde{C}^{(7)}_{2}-S_{3,3}$ & \multicolumn{11}{c|}{ 0.265 } & \multicolumn{11}{c|}{ 1.33 } & \multicolumn{11}{c|}{ 0.998 } & \multicolumn{11}{c|}{ 8.93 } & \multicolumn{11}{c|}{ 0.699 } & \multicolumn{11}{c|}{ 16.4 } & \multicolumn{11}{c|}{ 65.7 } & \multicolumn{11}{c|}{ 18.0 } \\ \hline
$\tilde{C}^{(7)}_{3}-S_{1,3}$ & \multicolumn{11}{c|}{ $-$0.260 } & \multicolumn{11}{c|}{ 1.97 } & \multicolumn{11}{c|}{ 1.53 } & \multicolumn{11}{c|}{ 0.126 } & \multicolumn{11}{c|}{ 0.654 } & \multicolumn{11}{c|}{ 37.3 } & \multicolumn{11}{c|}{ 1.43 } & \multicolumn{11}{c|}{ 9.07 } \\ \hline
 $\tilde{C}^{(7)}_{3}-S_{3,1}$ & \multicolumn{11}{c|}{ 0.462 } & \multicolumn{11}{c|}{ 1.07 } & \multicolumn{11}{c|}{ $-$0.960 } & \multicolumn{11}{c|}{ 1385. } & \multicolumn{11}{c|}{ 1.35 } & \multicolumn{11}{c|}{ 0.560 } & \multicolumn{11}{c|}{ 43.3 } & \multicolumn{11}{c|}{ 6.28 } \\ \hline
$\tilde{C}^{(7)}_{4}-S_{1,3}$ & \multicolumn{11}{c|}{ $-$0.246 } & \multicolumn{11}{c|}{ 1.97 } & \multicolumn{11}{c|}{ 0.753 } & \multicolumn{11}{c|}{ 0.00948 } & \multicolumn{11}{c|}{ 0.653 } & \multicolumn{11}{c|}{ 70.0 } & \multicolumn{11}{c|}{ 1.51 } & \multicolumn{11}{c|}{ 4.96 } \\ \hline

   %C^{8}_{i,j}-S_{k,l}

$C^{(8)}_{1,1}-S_{1,2}$ & \multicolumn{11}{c|}{ $-$0.467 } & \multicolumn{11}{c|}{ 0.948 } & \multicolumn{11}{c|}{ $-$0.866 } & \multicolumn{11}{c|}{ 0.000393 } & \multicolumn{11}{c|}{ 0.496 } & \multicolumn{11}{c|}{ 8669. } & \multicolumn{11}{c|}{ 215.7 } & \multicolumn{11}{c|}{ 4.60 } \\ \hline
 $C^{(8)}_{1,1}-S_{1,3}$ & \multicolumn{11}{c|}{ 0.453 } & \multicolumn{11}{c|}{ 1.07 } & \multicolumn{11}{c|}{ $-$0.891 } & \multicolumn{11}{c|}{ 0.000650 } & \multicolumn{11}{c|}{ $-$4.34 } & \multicolumn{11}{c|}{ 3953. } & \multicolumn{11}{c|}{ 159.8 } & \multicolumn{11}{c|}{ 0.0239 } \\ \hline
$C^{(8)}_{1,1}-S_{2,3}$ & \multicolumn{11}{c|}{ $-$0.495 } & \multicolumn{11}{c|}{ 0.924 } & \multicolumn{11}{c|}{ $-$0.901 } & \multicolumn{11}{c|}{ 0.000659 } & \multicolumn{11}{c|}{ $-$2.61 } & \multicolumn{11}{c|}{ 9995. } & \multicolumn{11}{c|}{ 19.2 } & \multicolumn{11}{c|}{ 1.78 } \\ \hline
$C^{(8)}_{1,2}-S_{3,2}$ & \multicolumn{11}{c|}{ $-$0.000274 } & \multicolumn{11}{c|}{ 1.01 } & \multicolumn{11}{c|}{ $-$3.44 } & \multicolumn{11}{c|}{ 0.00633 } & \multicolumn{11}{c|}{ 0.0212 } & \multicolumn{11}{c|}{ 1369. } & \multicolumn{11}{c|}{ 0.607 } & \multicolumn{11}{c|}{ 29.7 } \\ \hline
$C^{(8)}_{1,3}-S_{2,3}$ & \multicolumn{11}{c|}{ $-$0.0540 } & \multicolumn{11}{c|}{ 1.12 } & \multicolumn{11}{c|}{ 1.03 } & \multicolumn{11}{c|}{ 4.58 } & \multicolumn{11}{c|}{ 0.910 } & \multicolumn{11}{c|}{ 166.3 } & \multicolumn{11}{c|}{ 180.9 } & \multicolumn{11}{c|}{ 8.96 } \\ \hline
$C^{(8)}_{1,4}-S_{1,1}$ & \multicolumn{11}{c|}{ $-$0.0137 } & \multicolumn{11}{c|}{ 1.34 } & \multicolumn{11}{c|}{ 1.03 } & \multicolumn{11}{c|}{ 12.2 } & \multicolumn{11}{c|}{ 3.60 } & \multicolumn{11}{c|}{ 83.7 } & \multicolumn{11}{c|}{ 197.0 } & \multicolumn{11}{c|}{ 3.83 } \\ \hline
$C^{(8)}_{1,4}-S_{1,3}$ & \multicolumn{11}{c|}{ 0.453 } & \multicolumn{11}{c|}{ 1.07 } & \multicolumn{11}{c|}{ $-$0.891 } & \multicolumn{11}{c|}{ 0.0000560 } & \multicolumn{11}{c|}{ $-$4.31 } & \multicolumn{11}{c|}{ 3979. } & \multicolumn{11}{c|}{ 158.9 } & \multicolumn{11}{c|}{ 0.131 } \\ \hline
$C^{(8)}_{1,5}-S_{1,4}$ & \multicolumn{11}{c|}{ 0.397 } & \multicolumn{11}{c|}{ 0.938 } & \multicolumn{11}{c|}{ $-$0.858 } & \multicolumn{11}{c|}{ 3.30 } & \multicolumn{11}{c|}{ $-$0.0605 } & \multicolumn{11}{c|}{ 477.5 } & \multicolumn{11}{c|}{ 49.0 } & \multicolumn{11}{c|}{ 17.7 } \\ \hline
$C^{(8)}_{2,1}-S_{1,2}$ & \multicolumn{11}{c|}{ $-$0.451 } & \multicolumn{11}{c|}{ 1.00 } & \multicolumn{11}{c|}{ 0.835 } & \multicolumn{11}{c|}{ 33.8 } & \multicolumn{11}{c|}{ 0.894 } & \multicolumn{11}{c|}{ 243.2 } & \multicolumn{11}{c|}{ 289.6 } & \multicolumn{11}{c|}{ 15.1 } \\ \hline
 $C^{(8)}_{2,1}-S_{1,3}$ & \multicolumn{11}{c|}{ $-$0.342 } & \multicolumn{11}{c|}{ 1.07 } & \multicolumn{11}{c|}{ 0.901 } & \multicolumn{11}{c|}{ 0.00227 } & \multicolumn{11}{c|}{ 0.933 } & \multicolumn{11}{c|}{ 2264. } & \multicolumn{11}{c|}{ 131.7 } & \multicolumn{11}{c|}{ 7.03 } \\ \hline
$C^{(8)}_{2,1}-S_{2,1}$ & \multicolumn{11}{c|}{ $-$0.500 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 0.854 } & \multicolumn{11}{c|}{ 34.8 } & \multicolumn{11}{c|}{ 0.827 } & \multicolumn{11}{c|}{ 219.3 } & \multicolumn{11}{c|}{ 49.1 } & \multicolumn{11}{c|}{ 11.8 } \\ \hline
$C^{(8)}_{2,1}-S_{2,3}$ & \multicolumn{11}{c|}{ $-$0.0445 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 0.889 } & \multicolumn{11}{c|}{ 36.7 } & \multicolumn{11}{c|}{ 0.915 } & \multicolumn{11}{c|}{ 115.1 } & \multicolumn{11}{c|}{ 218.6 } & \multicolumn{11}{c|}{ 8.85 } \\ \hline
$C^{(8)}_{2,1}-S_{3,4}$ & \multicolumn{11}{c|}{ 0.116 } & \multicolumn{11}{c|}{ 1.16 } & \multicolumn{11}{c|}{ $-$0.922 } & \multicolumn{11}{c|}{ 30.3 } & \multicolumn{11}{c|}{ 1.43 } & \multicolumn{11}{c|}{ 116.4 } & \multicolumn{11}{c|}{ 125.3 } & \multicolumn{11}{c|}{ 1.34 } \\ \hline
$C^{(8)}_{2,3}-S_{1,4}$ & \multicolumn{11}{c|}{ $-$0.000374 } & \multicolumn{11}{c|}{ 1.01 } & \multicolumn{11}{c|}{ 0.414 } & \multicolumn{11}{c|}{ 0.000273 } & \multicolumn{11}{c|}{ 0.00921 } & \multicolumn{11}{c|}{ 2979. } & \multicolumn{11}{c|}{ 2.58 } & \multicolumn{11}{c|}{ 26.6 } \\ \hline
$C^{(8)}_{2,5}-S_{2,3}$ & \multicolumn{11}{c|}{ 0.0376 } & \multicolumn{11}{c|}{ 1.08 } & \multicolumn{11}{c|}{ 0.929 } & \multicolumn{11}{c|}{ 11.3 } & \multicolumn{11}{c|}{ 0.915 } & \multicolumn{11}{c|}{ 116.9 } & \multicolumn{11}{c|}{ 236.8 } & \multicolumn{11}{c|}{ 35.9 } \\ \hline
$C^{(8)}_{3,1}-S_{1,2}$ & \multicolumn{11}{c|}{ 0.498 } & \multicolumn{11}{c|}{ 0.987 } & \multicolumn{11}{c|}{ 1.51 } & \multicolumn{11}{c|}{ 56.0 } & \multicolumn{11}{c|}{ 0.972 } & \multicolumn{11}{c|}{ 160.9 } & \multicolumn{11}{c|}{ 341.0 } & \multicolumn{11}{c|}{ 21.8 } \\ \hline
$C^{(8)}_{3,1}-S_{1,3}$ & \multicolumn{11}{c|}{ $-$0.257 } & \multicolumn{11}{c|}{ 1.66 } & \multicolumn{11}{c|}{ 1.23 } & \multicolumn{11}{c|}{ 0.000756 } & \multicolumn{11}{c|}{ 1.37 } & \multicolumn{11}{c|}{ 694.8 } & \multicolumn{11}{c|}{ 3.01 } & \multicolumn{11}{c|}{ 17.3 } \\ \hline
$C^{(8)}_{3,1}-S_{1,4}$ & \multicolumn{11}{c|}{ 0.0300 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 6.36 } & \multicolumn{11}{c|}{ 0.00424 } & \multicolumn{11}{c|}{ 0.0969 } & \multicolumn{11}{c|}{ 448.2 } & \multicolumn{11}{c|}{ 30.3 } & \multicolumn{11}{c|}{ 2.72 } \\ \hline
$C^{(8)}_{3,1}-S_{3,2}$ & \multicolumn{11}{c|}{ $-$0.0163 } & \multicolumn{11}{c|}{ 1.01 } & \multicolumn{11}{c|}{ 5.96 } & \multicolumn{11}{c|}{ 0.00702 } & \multicolumn{11}{c|}{ 0.0138 } & \multicolumn{11}{c|}{ 487.9 } & \multicolumn{11}{c|}{ 0.456 } & \multicolumn{11}{c|}{ 4.88 } \\ \hline
$C^{(8)}_{3,1}-S_{4,1}$ & \multicolumn{11}{c|}{ 0.0531 } & \multicolumn{11}{c|}{ 1.00 } & \multicolumn{11}{c|}{ 5.97 } & \multicolumn{11}{c|}{ 0.00592 } & \multicolumn{11}{c|}{ 0.853 } & \multicolumn{11}{c|}{ 489.1 } & \multicolumn{11}{c|}{ 5.77 } & \multicolumn{11}{c|}{ 16.1 } \\ \hline
 $C^{(8)}_{3,3}-S_{3,1}$ & \multicolumn{11}{c|}{ 0.461 } & \multicolumn{11}{c|}{ 1.07 } & \multicolumn{11}{c|}{ $-$1.75 } & \multicolumn{11}{c|}{ 18.0 } & \multicolumn{11}{c|}{ 1.34 } & \multicolumn{11}{c|}{ 43.1 } & \multicolumn{11}{c|}{ 43.2 } & \multicolumn{11}{c|}{ 6.83 } \\ \hline
$C^{(8)}_{3,4}-S_{3,2}$ & \multicolumn{11}{c|}{ 0.229 } & \multicolumn{11}{c|}{ 1.23 } & \multicolumn{11}{c|}{ 1.45 } & \multicolumn{11}{c|}{ 8.11 } & \multicolumn{11}{c|}{ 1.90 } & \multicolumn{11}{c|}{ 114.4 } & \multicolumn{11}{c|}{ 128.4 } & \multicolumn{11}{c|}{ 0.336 } \\ \hline
$C^{(8)}_{3,5}-S_{1,1}$ & \multicolumn{11}{c|}{ $-$0.315 } & \multicolumn{11}{c|}{ 1.03 } & \multicolumn{11}{c|}{ $-$1.63 } & \multicolumn{11}{c|}{ 30.0 } & \multicolumn{11}{c|}{ 0.640 } & \multicolumn{11}{c|}{ 50.9 } & \multicolumn{11}{c|}{ 59.8 } & \multicolumn{11}{c|}{ 28.4 } \\ \hline
$C^{(8)}_{4,1}-S_{1,4}$ & \multicolumn{11}{c|}{ 0.000185 } & \multicolumn{11}{c|}{ 1.01 } & \multicolumn{11}{c|}{ 3.76 } & \multicolumn{11}{c|}{ 0.0306 } & \multicolumn{11}{c|}{ $-$0.00635 } & \multicolumn{11}{c|}{ 225.6 } & \multicolumn{11}{c|}{ 1.96 } & \multicolumn{11}{c|}{ 29.9 } \\ \hline
$C^{(8)}_{4,1}-S_{3,2}$ & \multicolumn{11}{c|}{ 0.00179 } & \multicolumn{11}{c|}{ 1.01 } & \multicolumn{11}{c|}{ 3.77 } & \multicolumn{11}{c|}{ 0.0267 } & \multicolumn{11}{c|}{ $-$0.0160 } & \multicolumn{11}{c|}{ 225.5 } & \multicolumn{11}{c|}{ 0.482 } & \multicolumn{11}{c|}{ 1.06 } \\ \hline
$C^{(8)}_{4,1}-S_{3,4}$ & \multicolumn{11}{c|}{ 0.00286 } & \multicolumn{11}{c|}{ 1.01 } & \multicolumn{11}{c|}{ 3.83 } & \multicolumn{11}{c|}{ 0.0146 } & \multicolumn{11}{c|}{ $-$0.00477 } & \multicolumn{11}{c|}{ 223.8 } & \multicolumn{11}{c|}{ 0.579 } & \multicolumn{11}{c|}{ 3.28 } \\ \hline
$C^{(8)}_{4,2}-S_{1,1}$ & \multicolumn{11}{c|}{ $-$0.0563 } & \multicolumn{11}{c|}{ 1.30 } & \multicolumn{11}{c|}{ $-$3.12 } & \multicolumn{11}{c|}{ 117.4 } & \multicolumn{11}{c|}{ 0.930 } & \multicolumn{11}{c|}{ 20.2 } & \multicolumn{11}{c|}{ 48.3 } & \multicolumn{11}{c|}{ 10.6 } \\ \hline
$C^{(8)}_{4,2}-S_{1,3}$ & \multicolumn{11}{c|}{ 0.119 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ $-$3.65 } & \multicolumn{11}{c|}{ 138.4 } & \multicolumn{11}{c|}{ 0.875 } & \multicolumn{11}{c|}{ 23.1 } & \multicolumn{11}{c|}{ 173.1 } & \multicolumn{11}{c|}{ 19.9 } \\ \hline
$C^{(8)}_{4,2}-S_{2,3}$ & \multicolumn{11}{c|}{ $-$0.268 } & \multicolumn{11}{c|}{ 1.22 } & \multicolumn{11}{c|}{ $-$3.26 } & \multicolumn{11}{c|}{ 127.8 } & \multicolumn{11}{c|}{ 0.888 } & \multicolumn{11}{c|}{ 21.8 } & \multicolumn{11}{c|}{ 84.9 } & \multicolumn{11}{c|}{ 1.33 } \\ \hline
$C^{(8)}_{4,3}-S_{2,3}$ & \multicolumn{11}{c|}{ $-$0.0553 } & \multicolumn{11}{c|}{ 1.12 } & \multicolumn{11}{c|}{ 0.613 } & \multicolumn{11}{c|}{ 28.6 } & \multicolumn{11}{c|}{ 0.910 } & \multicolumn{11}{c|}{ 26.6 } & \multicolumn{11}{c|}{ 177.2 } & \multicolumn{11}{c|}{ 9.44 } \\ \hline
 $C^{(8)}_{5,2}-S_{3,3}$ & \multicolumn{11}{c|}{ $-$0.320 } & \multicolumn{11}{c|}{ 0.949 } & \multicolumn{11}{c|}{ 0.288 } & \multicolumn{11}{c|}{ 0.0152 } & \multicolumn{11}{c|}{ $-$1.01 } & \multicolumn{11}{c|}{ 469.3 } & \multicolumn{11}{c|}{ 21.0 } & \multicolumn{11}{c|}{ 3.37 } \\ \hline
$C^{(8)}_{5,3}-S_{3,1}$ & \multicolumn{11}{c|}{ 0.462 } & \multicolumn{11}{c|}{ 1.07 } & \multicolumn{11}{c|}{ 0.330 } & \multicolumn{11}{c|}{ 23.5 } & \multicolumn{11}{c|}{ 1.35 } & \multicolumn{11}{c|}{ 33.0 } & \multicolumn{11}{c|}{ 43.3 } & \multicolumn{11}{c|}{ 6.20 } \\ \hline
$C^{(8)}_{5,4}-S_{1,3}$ & \multicolumn{11}{c|}{ $-$0.317 } & \multicolumn{11}{c|}{ 1.17 } & \multicolumn{11}{c|}{ 2.98 } & \multicolumn{11}{c|}{ 38.4 } & \multicolumn{11}{c|}{ 0.901 } & \multicolumn{11}{c|}{ 22.7 } & \multicolumn{11}{c|}{ 117.6 } & \multicolumn{11}{c|}{ 10.9 } \\ \hline
$C^{(8)}_{5,4}-S_{1,4}$ & \multicolumn{11}{c|}{ 0.291 } & \multicolumn{11}{c|}{ 1.32 } & \multicolumn{11}{c|}{ 3.02 } & \multicolumn{11}{c|}{ 49.8 } & \multicolumn{11}{c|}{ 0.123 } & \multicolumn{11}{c|}{ 20.1 } & \multicolumn{11}{c|}{ 15.7 } & \multicolumn{11}{c|}{ 27.3 } \\ \hline
$C^{(8)}_{5,4}-S_{3,2}$ & \multicolumn{11}{c|}{ $-$0.411 } & \multicolumn{11}{c|}{ 1.11 } & \multicolumn{11}{c|}{ 2.97 } & \multicolumn{11}{c|}{ 32.6 } & \multicolumn{11}{c|}{ $-$0.0329 } & \multicolumn{11}{c|}{ 25.1 } & \multicolumn{11}{c|}{ 9.94 } & \multicolumn{11}{c|}{ 7.93 } \\ \hline
$C^{(8)}_{5,4}-S_{3,3}$ & \multicolumn{11}{c|}{ $-$0.500 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 0.334 } & \multicolumn{11}{c|}{ 0.0870 } & \multicolumn{11}{c|}{ $-$14.6 } & \multicolumn{11}{c|}{ 585.9 } & \multicolumn{11}{c|}{ 139.7 } & \multicolumn{11}{c|}{ 2.43 } \\ \hline
$C^{(8)}_{5,4}-S_{3,4}$ & \multicolumn{11}{c|}{ $-$0.399 } & \multicolumn{11}{c|}{ 1.16 } & \multicolumn{11}{c|}{ 3.03 } & \multicolumn{11}{c|}{ 36.8 } & \multicolumn{11}{c|}{ $-$0.00187 } & \multicolumn{11}{c|}{ 23.4 } & \multicolumn{11}{c|}{ 10.3 } & \multicolumn{11}{c|}{ 12.4 } \\ \hline
$C^{(8)}_{5,5}-S_{1,1}$ & \multicolumn{11}{c|}{ $-$0.313 } & \multicolumn{11}{c|}{ 1.03 } & \multicolumn{11}{c|}{ 0.330 } & \multicolumn{11}{c|}{ 40.8 } & \multicolumn{11}{c|}{ 0.650 } & \multicolumn{11}{c|}{ 37.4 } & \multicolumn{11}{c|}{ 59.9 } & \multicolumn{11}{c|}{ 23.7 } \\ \hline
$C^{(8)}_{5,5}-S_{3,1}$ & \multicolumn{11}{c|}{ $-$0.461 } & \multicolumn{11}{c|}{ 1.07 } & \multicolumn{11}{c|}{ 0.334 } & \multicolumn{11}{c|}{ 0.240 } & \multicolumn{11}{c|}{ 1.31 } & \multicolumn{11}{c|}{ 564.7 } & \multicolumn{11}{c|}{ 43.1 } & \multicolumn{11}{c|}{ 23.9 } \\ \hline

 %C^{9}_{i,j}-S^\prime_{k,l}
$C^{(9)}_{1,1}-S^{\prime}_{1,2}$ & \multicolumn{11}{c|}{ $-$0.0109 } & \multicolumn{11}{c|}{ 1.38 } & \multicolumn{11}{c|}{ 19.3 } & \multicolumn{11}{c|}{ 0.00995 } & \multicolumn{11}{c|}{ 0.795 } & \multicolumn{11}{c|}{ 75.4 } & \multicolumn{11}{c|}{ 9.59 } & \multicolumn{11}{c|}{ 17.4 } \\ \hline
$C^{(9)}_{1,2}-S^{\prime}_{3,2}$ & \multicolumn{11}{c|}{ 0.0585 } & \multicolumn{11}{c|}{ 1.00 } & \multicolumn{11}{c|}{ 0.273 } & \multicolumn{11}{c|}{ 5.61 } & \multicolumn{11}{c|}{ 0.127 } & \multicolumn{11}{c|}{ 548.3 } & \multicolumn{11}{c|}{ 5.26 } & \multicolumn{11}{c|}{ 29.4 } \\ \hline
$C^{(9)}_{1,5}-S^{\prime}_{2,4}$ & \multicolumn{11}{c|}{ 0.00522 } & \multicolumn{11}{c|}{ 1.37 } & \multicolumn{11}{c|}{ $-$0.00714 } & \multicolumn{11}{c|}{ 0.00145 } & \multicolumn{11}{c|}{ 0.439 } & \multicolumn{11}{c|}{ 1521. } & \multicolumn{11}{c|}{ 10.5 } & \multicolumn{11}{c|}{ 7.86 } \\ \hline
$C^{(9)}_{1,5}-S^{\prime}_{3,2}$ & \multicolumn{11}{c|}{ $-$0.0185 } & \multicolumn{11}{c|}{ 1.23 } & \multicolumn{11}{c|}{ 0.0133 } & \multicolumn{11}{c|}{ 9.07 } & \multicolumn{11}{c|}{ 0.981 } & \multicolumn{11}{c|}{ 166.9 } & \multicolumn{11}{c|}{ 46.2 } & \multicolumn{11}{c|}{ 0.264 } \\ \hline
$C^{(9)}_{2,1}-S^{\prime}_{3,1}$ & \multicolumn{11}{c|}{ $-$0.475 } & \multicolumn{11}{c|}{ 1.07 } & \multicolumn{11}{c|}{ $-$8.05 } & \multicolumn{11}{c|}{ 0.0167 } & \multicolumn{11}{c|}{ 4.42 } & \multicolumn{11}{c|}{ 539.6 } & \multicolumn{11}{c|}{ 179.4 } & \multicolumn{11}{c|}{ 11.1 } \\ \hline
$C^{(9)}_{2,1}-S^{\prime}_{3,4}$ & \multicolumn{11}{c|}{ $-$0.115 } & \multicolumn{11}{c|}{ 1.19 } & \multicolumn{11}{c|}{ $-$14.4 } & \multicolumn{11}{c|}{ 0.0848 } & \multicolumn{11}{c|}{ 0.537 } & \multicolumn{11}{c|}{ 206.0 } & \multicolumn{11}{c|}{ 29.0 } & \multicolumn{11}{c|}{ 1.06 } \\ \hline
$C^{(9)}_{2,1}-S^{\prime}_{4,1}$ & \multicolumn{11}{c|}{ 0.443 } & \multicolumn{11}{c|}{ 1.29 } & \multicolumn{11}{c|}{ $-$81.9 } & \multicolumn{11}{c|}{ 0.0373 } & \multicolumn{11}{c|}{ 1.07 } & \multicolumn{11}{c|}{ 28.6 } & \multicolumn{11}{c|}{ 22.9 } & \multicolumn{11}{c|}{ 2.64 } \\ \hline
$C^{(9)}_{2,1}-S^{\prime}_{4,2}$ & \multicolumn{11}{c|}{ $-$0.437 } & \multicolumn{11}{c|}{ 1.18 } & \multicolumn{11}{c|}{ $-$14.8 } & \multicolumn{11}{c|}{ 0.0405 } & \multicolumn{11}{c|}{ 0.263 } & \multicolumn{11}{c|}{ 215.5 } & \multicolumn{11}{c|}{ 4.53 } & \multicolumn{11}{c|}{ 20.2 } \\ \hline
$C^{(9)}_{2,1}-S^{\prime}_{4,3}$ & \multicolumn{11}{c|}{ $-$0.432 } & \multicolumn{11}{c|}{ 1.18 } & \multicolumn{11}{c|}{ $-$15.0 } & \multicolumn{11}{c|}{ 0.0377 } & \multicolumn{11}{c|}{ 0.846 } & \multicolumn{11}{c|}{ 211.2 } & \multicolumn{11}{c|}{ 30.6 } & \multicolumn{11}{c|}{ 0.346 } \\ \hline
$C^{(9)}_{2,2}-S^{\prime}_{3,4}$ & \multicolumn{11}{c|}{ $-$0.114 } & \multicolumn{11}{c|}{ 1.19 } & \multicolumn{11}{c|}{ $-$14.2 } & \multicolumn{11}{c|}{ 0.00580 } & \multicolumn{11}{c|}{ 0.541 } & \multicolumn{11}{c|}{ 209.6 } & \multicolumn{11}{c|}{ 29.4 } & \multicolumn{11}{c|}{ 0.988 } \\ \hline
$C^{(9)}_{2,3}-S^{\prime}_{1,4}$ & \multicolumn{11}{c|}{ 0.0111 } & \multicolumn{11}{c|}{ 1.57 } & \multicolumn{11}{c|}{ $-$0.00668 } & \multicolumn{11}{c|}{ 0.00194 } & \multicolumn{11}{c|}{ 0.332 } & \multicolumn{11}{c|}{ 1127. } & \multicolumn{11}{c|}{ 1.69 } & \multicolumn{11}{c|}{ 4.17 } \\ \hline
$C^{(9)}_{2,3}-S^{\prime}_{3,4}$ & \multicolumn{11}{c|}{ $-$0.115 } & \multicolumn{11}{c|}{ 1.20 } & \multicolumn{11}{c|}{ $-$14.6 } & \multicolumn{11}{c|}{ 0.171 } & \multicolumn{11}{c|}{ 0.535 } & \multicolumn{11}{c|}{ 201.8 } & \multicolumn{11}{c|}{ 28.8 } & \multicolumn{11}{c|}{ 1.41 } \\ \hline
$C^{(9)}_{2,3}-S^{\prime}_{4,3}$ & \multicolumn{11}{c|}{ $-$0.431 } & \multicolumn{11}{c|}{ 1.19 } & \multicolumn{11}{c|}{ $-$15.3 } & \multicolumn{11}{c|}{ 0.251 } & \multicolumn{11}{c|}{ 0.843 } & \multicolumn{11}{c|}{ 203.2 } & \multicolumn{11}{c|}{ 30.8 } & \multicolumn{11}{c|}{ 1.15 } \\ \hline
$C^{(9)}_{2,5}-S^{\prime}_{1,4}$ & \multicolumn{11}{c|}{ $-$0.0192 } & \multicolumn{11}{c|}{ 1.38 } & \multicolumn{11}{c|}{ $-$0.0150 } & \multicolumn{11}{c|}{ 13.7 } & \multicolumn{11}{c|}{ 0.408 } & \multicolumn{11}{c|}{ 117.3 } & \multicolumn{11}{c|}{ 35.2 } & \multicolumn{11}{c|}{ 2.14 } \\ \hline
$C^{(9)}_{3,1}-S^{\prime}_{1,3}$ & \multicolumn{11}{c|}{ 0.455 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 2.96 } & \multicolumn{11}{c|}{ 0.00205 } & \multicolumn{11}{c|}{ 1.43 } & \multicolumn{11}{c|}{ 1614. } & \multicolumn{11}{c|}{ 206.0 } & \multicolumn{11}{c|}{ 14.8 } \\ \hline
$C^{(9)}_{3,2}-S^{\prime}_{3,1}$ & \multicolumn{11}{c|}{ $-$0.450 } & \multicolumn{11}{c|}{ 0.893 } & \multicolumn{11}{c|}{ 2.58 } & \multicolumn{11}{c|}{ 0.00188 } & \multicolumn{11}{c|}{ 0.153 } & \multicolumn{11}{c|}{ 2958. } & \multicolumn{11}{c|}{ 1.71 } & \multicolumn{11}{c|}{ 26.7 } \\ \hline
$C^{(9)}_{3,5}-S^{\prime}_{3,4}$ & \multicolumn{11}{c|}{ $-$0.478 } & \multicolumn{11}{c|}{ 1.18 } & \multicolumn{11}{c|}{ 3.24 } & \multicolumn{11}{c|}{ 14.5 } & \multicolumn{11}{c|}{ 0.128 } & \multicolumn{11}{c|}{ 92.2 } & \multicolumn{11}{c|}{ 18.6 } & \multicolumn{11}{c|}{ 16.8 } \\ \hline
$C^{(9)}_{4,1}-S^{\prime}_{1,4}$ & \multicolumn{11}{c|}{ 0.451 } & \multicolumn{11}{c|}{ 0.925 } & \multicolumn{11}{c|}{ $-$16.8 } & \multicolumn{11}{c|}{ 0.156 } & \multicolumn{11}{c|}{ 0.0376 } & \multicolumn{11}{c|}{ 142.0 } & \multicolumn{11}{c|}{ 36.5 } & \multicolumn{11}{c|}{ 16.6 } \\ \hline
$C^{(9)}_{4,1}-S^{\prime}_{2,2}$ & \multicolumn{11}{c|}{ $-$0.225 } & \multicolumn{11}{c|}{ 1.35 } & \multicolumn{11}{c|}{ 19.1 } & \multicolumn{11}{c|}{ 0.0140 } & \multicolumn{11}{c|}{ 0.504 } & \multicolumn{11}{c|}{ 69.4 } & \multicolumn{11}{c|}{ 15.5 } & \multicolumn{11}{c|}{ 11.0 } \\ \hline
$C^{(9)}_{4,1}-S^{\prime}_{3,2}$ & \multicolumn{11}{c|}{ 0.00227 } & \multicolumn{11}{c|}{ 1.40 } & \multicolumn{11}{c|}{ 14.4 } & \multicolumn{11}{c|}{ 0.0107 } & \multicolumn{11}{c|}{ 0.498 } & \multicolumn{11}{c|}{ 86.9 } & \multicolumn{11}{c|}{ 9.49 } & \multicolumn{11}{c|}{ 9.73 } \\ \hline
$C^{(9)}_{4,1}-S^{\prime}_{4,3}$ & \multicolumn{11}{c|}{ 0.496 } & \multicolumn{11}{c|}{ 1.07 } & \multicolumn{11}{c|}{ $-$46.8 } & \multicolumn{11}{c|}{ 2.13 } & \multicolumn{11}{c|}{ 0.923 } & \multicolumn{11}{c|}{ 43.0 } & \multicolumn{11}{c|}{ 27.7 } & \multicolumn{11}{c|}{ 10.2 } \\ \hline
$C^{(9)}_{4,2}-S^{\prime}_{4,2}$ & \multicolumn{11}{c|}{ $-$0.482 } & \multicolumn{11}{c|}{ 1.06 } & \multicolumn{11}{c|}{ $-$39.1 } & \multicolumn{11}{c|}{ 0.0583 } & \multicolumn{11}{c|}{ 0.148 } & \multicolumn{11}{c|}{ 52.4 } & \multicolumn{11}{c|}{ 2.15 } & \multicolumn{11}{c|}{ 11.8 } \\ \hline
$C^{(9)}_{4,3}-S^{\prime}_{1,3}$ & \multicolumn{11}{c|}{ $-$0.495 } & \multicolumn{11}{c|}{ 1.04 } & \multicolumn{11}{c|}{ $-$21.4 } & \multicolumn{11}{c|}{ 1170. } & \multicolumn{11}{c|}{ 2.27 } & \multicolumn{11}{c|}{ 6.85 } & \multicolumn{11}{c|}{ 155.6 } & \multicolumn{11}{c|}{ 2.45 } \\ \hline
$C^{(9)}_{4,5}-S^{\prime}_{1,4}$ & \multicolumn{11}{c|}{ $-$0.0154 } & \multicolumn{11}{c|}{ 1.39 } & \multicolumn{11}{c|}{ 11.2 } & \multicolumn{11}{c|}{ 231.8 } & \multicolumn{11}{c|}{ 0.411 } & \multicolumn{11}{c|}{ 6.96 } & \multicolumn{11}{c|}{ 34.1 } & \multicolumn{11}{c|}{ 0.0887 } \\ \hline
%\rowcolor{LightCyan}
$C^{(9)}_{5,1}-S^{\prime}_{1,1}$ & \multicolumn{11}{c|}{ $-$0.496 } & \multicolumn{11}{c|}{ 1.06 } & \multicolumn{11}{c|}{ $-$0.481 } & \multicolumn{11}{c|}{ 120.1 } & \multicolumn{11}{c|}{ 0.951 } & \multicolumn{11}{c|}{ 41.5 } & \multicolumn{11}{c|}{ 183.7 } & \multicolumn{11}{c|}{ 1.39 } \\ \hline
$C^{(9)}_{5,1}-S^{\prime}_{1,4}$ & \multicolumn{11}{c|}{ 0.332 } & \multicolumn{11}{c|}{ 0.955 } & \multicolumn{11}{c|}{ 0.948 } & \multicolumn{11}{c|}{ 0.0858 } & \multicolumn{11}{c|}{ 0.0515 } & \multicolumn{11}{c|}{ 616.8 } & \multicolumn{11}{c|}{ 19.2 } & \multicolumn{11}{c|}{ 5.48 } \\ \hline
$C^{(9)}_{5,3}-S^{\prime}_{3,2}$ & \multicolumn{11}{c|}{ $-$0.453 } & \multicolumn{11}{c|}{ 1.16 } & \multicolumn{11}{c|}{ 0.995 } & \multicolumn{11}{c|}{ 117.8 } & \multicolumn{11}{c|}{ 0.369 } & \multicolumn{11}{c|}{ 45.5 } & \multicolumn{11}{c|}{ 19.6 } & \multicolumn{11}{c|}{ 13.9 } \\ \hline
$C^{(9)}_{5,4}-S^{\prime}_{1,1}$ & \multicolumn{11}{c|}{ 0.499 } & \multicolumn{11}{c|}{ 0.903 } & \multicolumn{11}{c|}{ $-$0.761 } & \multicolumn{11}{c|}{ 31.9 } & \multicolumn{11}{c|}{ 0.149 } & \multicolumn{11}{c|}{ 41.3 } & \multicolumn{11}{c|}{ 40.1 } & \multicolumn{11}{c|}{ 1.12 } \\ \hline
$C^{(9)}_{5,4}-S^{\prime}_{1,3}$ & \multicolumn{11}{c|}{ $-$0.332 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ $-$0.971 } & \multicolumn{11}{c|}{ 64.9 } & \multicolumn{11}{c|}{ 1.41 } & \multicolumn{11}{c|}{ 23.4 } & \multicolumn{11}{c|}{ 181.3 } & \multicolumn{11}{c|}{ 0.414 } \\ \hline
$C^{(9)}_{5,4}-S^{\prime}_{2,4}$ & \multicolumn{11}{c|}{ $-$0.0137 } & \multicolumn{11}{c|}{ 1.26 } & \multicolumn{11}{c|}{ $-$1.02 } & \multicolumn{11}{c|}{ 77.6 } & \multicolumn{11}{c|}{ 0.447 } & \multicolumn{11}{c|}{ 20.5 } & \multicolumn{11}{c|}{ 43.6 } & \multicolumn{11}{c|}{ 23.0 } \\ \hline
$C^{(9)}_{5,4}-S^{\prime}_{3,2}$ & \multicolumn{11}{c|}{ 0.463 } & \multicolumn{11}{c|}{ 1.20 } & \multicolumn{11}{c|}{ 0.992 } & \multicolumn{11}{c|}{ 35.0 } & \multicolumn{11}{c|}{ 0.419 } & \multicolumn{11}{c|}{ 45.5 } & \multicolumn{11}{c|}{ 21.9 } & \multicolumn{11}{c|}{ 11.1 } \\ \hline
$C^{(9)}_{5,5}-S^{\prime}_{1,2}$ & \multicolumn{11}{c|}{ 0.0531 } & \multicolumn{11}{c|}{ 1.11 } & \multicolumn{11}{c|}{ $-$1.02 } & \multicolumn{11}{c|}{ 41.3 } & \multicolumn{11}{c|}{ 0.950 } & \multicolumn{11}{c|}{ 33.1 } & \multicolumn{11}{c|}{ 138.8 } & \multicolumn{11}{c|}{ 21.3 } \\ \hline
$C^{(9)}_{5,5}-S^{\prime}_{2,3}$ & \multicolumn{11}{c|}{ $-$0.251 } & \multicolumn{11}{c|}{ 0.969 } & \multicolumn{11}{c|}{ $-$0.971 } & \multicolumn{11}{c|}{ 51.6 } & \multicolumn{11}{c|}{ 1.19 } & \multicolumn{11}{c|}{ 19.6 } & \multicolumn{11}{c|}{ 201.3 } & \multicolumn{11}{c|}{ 5.93 } \\ \hline

  %C10pi-S^\prime_{j,k}

$\tilde{C}^{(10)}_{1}-S^{\prime}_{3,2}$ & \multicolumn{11}{c|}{ $-$0.231 } & \multicolumn{11}{c|}{ 0.978 } & \multicolumn{11}{c|}{ 0.128 } & \multicolumn{11}{c|}{ 0.0236 } & \multicolumn{11}{c|}{ 0.144 } & \multicolumn{11}{c|}{ 55.9 } & \multicolumn{11}{c|}{ 7.56 } & \multicolumn{11}{c|}{ 18.1 } \\ \hline
$\tilde{C}^{(10)}_{3}-S^{\prime}_{1,3}$ & \multicolumn{11}{c|}{ 0.336 } & \multicolumn{11}{c|}{ 1.19 } & \multicolumn{11}{c|}{ 0.111 } & \multicolumn{11}{c|}{ 3.00 } & \multicolumn{11}{c|}{ 1.39 } & \multicolumn{11}{c|}{ 98.1 } & \multicolumn{11}{c|}{ 20.5 } & \multicolumn{11}{c|}{ 10.3 } \\ \hline
$\tilde{C}^{(10)}_{4}-S^{\prime}_{1,3}$ & \multicolumn{11}{c|}{ $-$0.332 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ $-$0.0550 } & \multicolumn{11}{c|}{ 195.8 } & \multicolumn{11}{c|}{ 1.41 } & \multicolumn{11}{c|}{ 7.76 } & \multicolumn{11}{c|}{ 181.3 } & \multicolumn{11}{c|}{ 0.576 } \\ \hline

  %C10ppi-S^\prime_{j,k}
$\widehat {C}^{(10)}-S^{\prime}_{1,1}$ & \multicolumn{11}{c|}{ 0.491 } & \multicolumn{11}{c|}{ 0.905 } & \multicolumn{11}{c|}{ $-$1616. } & \multicolumn{11}{c|}{ 0.111 } & \multicolumn{11}{c|}{ 0.157 } & \multicolumn{11}{c|}{ 3.81 } & \multicolumn{11}{c|}{ 40.5 } & \multicolumn{11}{c|}{ 0.485 } \\ \hline
 $\widehat {C}^{(10)}-S^{\prime}_{1,3}$ & \multicolumn{11}{c|}{ $-$0.331 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 314.0 } & \multicolumn{11}{c|}{ 0.149 } & \multicolumn{11}{c|}{ 1.41 } & \multicolumn{11}{c|}{ 5.33 } & \multicolumn{11}{c|}{ 181.1 } & \multicolumn{11}{c|}{ 0.639 } \\ \hline
$\widehat {C}^{(10)}-S^{\prime}_{2,4}$ & \multicolumn{11}{c|}{ $-$0.0136 } & \multicolumn{11}{c|}{ 1.26 } & \multicolumn{11}{c|}{ $-$211.5 } & \multicolumn{11}{c|}{ 0.188 } & \multicolumn{11}{c|}{ 0.447 } & \multicolumn{11}{c|}{ 6.89 } & \multicolumn{11}{c|}{ 43.3 } & \multicolumn{11}{c|}{ 20.8 } \\ \hline

 \multicolumn{89}{c}{ } \\[-0.15in] \hline

\texttt{Models}  & \multicolumn{8}{c|}{$\sin^2\theta_{13}$} & \multicolumn{8}{c|}{$\sin^2\theta_{12}$}  & \multicolumn{8}{c|}{$\sin^2\theta_{23}$}  & \multicolumn{8}{c|}{$\delta_{CP}/\pi$}  &  \multicolumn{8}{c|}{$\alpha_{21}/\pi$}        & \multicolumn{8}{c|}{$\alpha_{31}/\pi$}  & \multicolumn{8}{c|}{$m_1$/meV}  & \multicolumn{8}{c|}{$m_2$/meV}  & \multicolumn{8}{c|}{$m_3$/meV}  & \multicolumn{8}{c|}{$m_{\beta\beta}$/meV} &  \multicolumn{8}{c|}{$m_{\beta}$/meV} \\ \hline

 %C3i-S_{j,k}
$C^{(3)}_{3}-S_{1,3}$  & \multicolumn{8}{c|}{ 0.02216 } & \multicolumn{8}{c|}{ 0.315 } & \multicolumn{8}{c|}{ 0.458 } & \multicolumn{8}{c|}{ 0.888 } & \multicolumn{8}{c|}{ 1.02 } & \multicolumn{8}{c|}{ 0.523 } & \multicolumn{8}{c|}{ 8.97 } & \multicolumn{8}{c|}{ 12.5 } & \multicolumn{8}{c|}{ 50.8 } & \multicolumn{8}{c|}{ 1.51 } & \multicolumn{8}{c|}{ 12.6 } \\ \hline
 $C^{(3)}_{3}-S_{2,1}$ & \multicolumn{8}{c|}{ 0.02277 } & \multicolumn{8}{c|}{ 0.282 } & \multicolumn{8}{c|}{ 0.520 } & \multicolumn{8}{c|}{ 1.50 } & \multicolumn{8}{c|}{ 1.58 } & \multicolumn{8}{c|}{ 0.789 } & \multicolumn{8}{c|}{ 1.53 } & \multicolumn{8}{c|}{ 8.79 } & \multicolumn{8}{c|}{ 51.1 } & \multicolumn{8}{c|}{ 4.01 } & \multicolumn{8}{c|}{ 9.08 } \\ \hline
 $C^{(3)}_{3}-S_{3,2}$ & \multicolumn{8}{c|}{ 0.02190 } & \multicolumn{8}{c|}{ 0.311 } & \multicolumn{8}{c|}{ 0.520 } & \multicolumn{8}{c|}{ 1.32 } & \multicolumn{8}{c|}{ 1.53 } & \multicolumn{8}{c|}{ 0.667 } & \multicolumn{8}{c|}{ 20.8 } & \multicolumn{8}{c|}{ 22.5 } & \multicolumn{8}{c|}{ 54.3 } & \multicolumn{8}{c|}{ 17.2 } & \multicolumn{8}{c|}{ 22.6 } \\ \hline
 $C^{(3)}_{3}-S_{3,3}$ & \multicolumn{8}{c|}{ 0.02207 } & \multicolumn{8}{c|}{ 0.292 } & \multicolumn{8}{c|}{ 0.457 } & \multicolumn{8}{c|}{ 1.29 } & \multicolumn{8}{c|}{ 0.0193 } & \multicolumn{8}{c|}{ 1.02 } & \multicolumn{8}{c|}{ 11.6 } & \multicolumn{8}{c|}{ 14.5 } & \multicolumn{8}{c|}{ 51.4 } & \multicolumn{8}{c|}{ 12.4 } & \multicolumn{8}{c|}{ 14.5 } \\ \hline

 %C4pi-S_{j,k}
  $\tilde{C}^{(4)}_{1}-S_{4,2}$ &  \multicolumn{8}{c|}{0.02204 } &  \multicolumn{8}{c|}{0.326 } &  \multicolumn{8}{c|}{0.564 } &  \multicolumn{8}{c|}{1.01 } &  \multicolumn{8}{c|}{1.00 } &  \multicolumn{8}{c|}{1.02 } &  \multicolumn{8}{c|}{0 } & \multicolumn{8}{c|}{8.65 } &  \multicolumn{8}{c|}{50.0 } &  \multicolumn{8}{c|}{3.86 } &  \multicolumn{8}{c|}{8.88 } \\ \hline

  %C7pi-S_{j,k}
$\tilde{C}^{(7)}_{1}-S_{1,1}$ & \multicolumn{8}{c|}{ 0.02223 } & \multicolumn{8}{c|}{ 0.310 } & \multicolumn{8}{c|}{ 0.500 } & \multicolumn{8}{c|}{ 1.53 } & \multicolumn{8}{c|}{ 1.44 } & \multicolumn{8}{c|}{ 0.248 } & \multicolumn{8}{c|}{ 9.17 } & \multicolumn{8}{c|}{ 12.6 } & \multicolumn{8}{c|}{ 50.9 } & \multicolumn{8}{c|}{ 6.31 } & \multicolumn{8}{c|}{ 12.7 } \\ \hline
  $\tilde{C}^{(7)}_{1}-S_{1,2}$ & \multicolumn{8}{c|}{ 0.02217 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.473 } & \multicolumn{8}{c|}{ 1.58 } & \multicolumn{8}{c|}{ 1.21 } & \multicolumn{8}{c|}{ 0.0478 } & \multicolumn{8}{c|}{ 2.81 } & \multicolumn{8}{c|}{ 9.10 } & \multicolumn{8}{c|}{ 50.2 } & \multicolumn{8}{c|}{ 1.86 } & \multicolumn{8}{c|}{ 9.29 } \\ \hline
  $\tilde{C}^{(7)}_{1}-S_{1,3}$ & \multicolumn{8}{c|}{ 0.02261 } & \multicolumn{8}{c|}{ 0.281 } & \multicolumn{8}{c|}{ 0.490 } & \multicolumn{8}{c|}{ 1.28 } & \multicolumn{8}{c|}{ 0.458 } & \multicolumn{8}{c|}{ 0.0593 } & \multicolumn{8}{c|}{ 0.100 } & \multicolumn{8}{c|}{ 8.66 } & \multicolumn{8}{c|}{ 50.6 } & \multicolumn{8}{c|}{ 1.28 } & \multicolumn{8}{c|}{ 8.86 } \\ \hline
  $\tilde{C}^{(7)}_{1}-S_{3,3}$ & \multicolumn{8}{c|}{ 0.02176 } & \multicolumn{8}{c|}{ 0.309 } & \multicolumn{8}{c|}{ 0.528 } & \multicolumn{8}{c|}{ 1.37 } & \multicolumn{8}{c|}{ 0.420 } & \multicolumn{8}{c|}{ 0.283 } & \multicolumn{8}{c|}{ 20.6 } & \multicolumn{8}{c|}{ 22.3 } & \multicolumn{8}{c|}{ 54.0 } & \multicolumn{8}{c|}{ 16.6 } & \multicolumn{8}{c|}{ 22.4 } \\ \hline
 $\tilde{C}^{(7)}_{2}-S_{1,2}$ & \multicolumn{8}{c|}{ 0.02106 } & \multicolumn{8}{c|}{ 0.286 } & \multicolumn{8}{c|}{ 0.485 } & \multicolumn{8}{c|}{ 1.01 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 1.02 } & \multicolumn{8}{c|}{ 2.09 } & \multicolumn{8}{c|}{ 8.90 } & \multicolumn{8}{c|}{ 50.1 } & \multicolumn{8}{c|}{ 2.09 } & \multicolumn{8}{c|}{ 8.84 } \\ \hline
 $\tilde{C}^{(7)}_{2}-S_{1,3}$ & \multicolumn{8}{c|}{ 0.02256 } & \multicolumn{8}{c|}{ 0.295 } & \multicolumn{8}{c|}{ 0.466 } & \multicolumn{8}{c|}{ 1.40 } & \multicolumn{8}{c|}{ 0.371 } & \multicolumn{8}{c|}{ 0.154 } & \multicolumn{8}{c|}{ 0.103 } & \multicolumn{8}{c|}{ 8.66 } & \multicolumn{8}{c|}{ 50.7 } & \multicolumn{8}{c|}{ 1.38 } & \multicolumn{8}{c|}{ 8.91 } \\ \hline
 $\tilde{C}^{(7)}_{2}-S_{3,1}$ & \multicolumn{8}{c|}{ 0.02210 } & \multicolumn{8}{c|}{ 0.313 } & \multicolumn{8}{c|}{ 0.524 } & \multicolumn{8}{c|}{ 1.60 } & \multicolumn{8}{c|}{ 0.741 } & \multicolumn{8}{c|}{ 0.526 } & \multicolumn{8}{c|}{ 3.40 } & \multicolumn{8}{c|}{ 9.30 } & \multicolumn{8}{c|}{ 50.1 } & \multicolumn{8}{c|}{ 1.15 } & \multicolumn{8}{c|}{ 9.47 } \\ \hline
$\tilde{C}^{(7)}_{2}-S_{3,3}$ & \multicolumn{8}{c|}{ 0.02219 } & \multicolumn{8}{c|}{ 0.314 } & \multicolumn{8}{c|}{ 0.501 } & \multicolumn{8}{c|}{ 1.74 } & \multicolumn{8}{c|}{ 0.728 } & \multicolumn{8}{c|}{ 0.607 } & \multicolumn{8}{c|}{ 8.49 } & \multicolumn{8}{c|}{ 12.1 } & \multicolumn{8}{c|}{ 50.8 } & \multicolumn{8}{c|}{ 3.24 } & \multicolumn{8}{c|}{ 12.3 } \\ \hline
$\tilde{C}^{(7)}_{3}-S_{1,3}$ & \multicolumn{8}{c|}{ 0.02259 } & \multicolumn{8}{c|}{ 0.280 } & \multicolumn{8}{c|}{ 0.489 } & \multicolumn{8}{c|}{ 1.28 } & \multicolumn{8}{c|}{ 0.458 } & \multicolumn{8}{c|}{ 0.0597 } & \multicolumn{8}{c|}{ 0.100 } & \multicolumn{8}{c|}{ 8.66 } & \multicolumn{8}{c|}{ 50.6 } & \multicolumn{8}{c|}{ 1.27 } & \multicolumn{8}{c|}{ 8.85 } \\ \hline
 $\tilde{C}^{(7)}_{3}-S_{3,1}$ & \multicolumn{8}{c|}{ 0.02198 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.446 } & \multicolumn{8}{c|}{ 1.47 } & \multicolumn{8}{c|}{ 1.83 } & \multicolumn{8}{c|}{ 0.863 } & \multicolumn{8}{c|}{ 17.7 } & \multicolumn{8}{c|}{ 19.7 } & \multicolumn{8}{c|}{ 53.2 } & \multicolumn{8}{c|}{ 18.5 } & \multicolumn{8}{c|}{ 19.8 } \\ \hline
$\tilde{C}^{(7)}_{4}-S_{1,3}$ & \multicolumn{8}{c|}{ 0.02255 } & \multicolumn{8}{c|}{ 0.295 } & \multicolumn{8}{c|}{ 0.466 } & \multicolumn{8}{c|}{ 1.40 } & \multicolumn{8}{c|}{ 0.371 } & \multicolumn{8}{c|}{ 0.154 } & \multicolumn{8}{c|}{ 0.104 } & \multicolumn{8}{c|}{ 8.66 } & \multicolumn{8}{c|}{ 50.6 } & \multicolumn{8}{c|}{ 1.38 } & \multicolumn{8}{c|}{ 8.91 } \\ \hline

   %C^{8}_{i,j}-S_{k,l}

$C^{(8)}_{1,1}-S_{1,2}$ & \multicolumn{8}{c|}{ 0.02216 } & \multicolumn{8}{c|}{ 0.291 } & \multicolumn{8}{c|}{ 0.474 } & \multicolumn{8}{c|}{ 1.37 } & \multicolumn{8}{c|}{ 1.33 } & \multicolumn{8}{c|}{ 0.0759 } & \multicolumn{8}{c|}{ 12.8 } & \multicolumn{8}{c|}{ 15.5 } & \multicolumn{8}{c|}{ 52.0 } & \multicolumn{8}{c|}{ 7.73 } & \multicolumn{8}{c|}{ 15.6 } \\ \hline
 $C^{(8)}_{1,1}-S_{1,3}$ & \multicolumn{8}{c|}{ 0.02215 } & \multicolumn{8}{c|}{ 0.309 } & \multicolumn{8}{c|}{ 0.469 } & \multicolumn{8}{c|}{ 1.15 } & \multicolumn{8}{c|}{ 1.29 } & \multicolumn{8}{c|}{ 1.22 } & \multicolumn{8}{c|}{ 0.112 } & \multicolumn{8}{c|}{ 8.66 } & \multicolumn{8}{c|}{ 50.1 } & \multicolumn{8}{c|}{ 3.16 } & \multicolumn{8}{c|}{ 8.85 } \\ \hline
$C^{(8)}_{1,1}-S_{2,3}$ & \multicolumn{8}{c|}{ 0.02215 } & \multicolumn{8}{c|}{ 0.303 } & \multicolumn{8}{c|}{ 0.484 } & \multicolumn{8}{c|}{ 1.33 } & \multicolumn{8}{c|}{ 1.10 } & \multicolumn{8}{c|}{ 0.0478 } & \multicolumn{8}{c|}{ 0.00936 } & \multicolumn{8}{c|}{ 8.65 } & \multicolumn{8}{c|}{ 50.2 } & \multicolumn{8}{c|}{ 3.36 } & \multicolumn{8}{c|}{ 8.83 } \\ \hline
$C^{(8)}_{1,2}-S_{3,2}$  & \multicolumn{8}{c|}{ 0.02238 } & \multicolumn{8}{c|}{ 0.335 } & \multicolumn{8}{c|}{ 0.563 } & \multicolumn{8}{c|}{ 1.01 } & \multicolumn{8}{c|}{ 1.01 } & \multicolumn{8}{c|}{ 0.0104 } & \multicolumn{8}{c|}{ 1.97 } & \multicolumn{8}{c|}{ 8.87 } & \multicolumn{8}{c|}{ 50.3 } & \multicolumn{8}{c|}{ 0.519 } & \multicolumn{8}{c|}{ 9.21 } \\ \hline
$C^{(8)}_{1,3}-S_{2,3}$ & \multicolumn{8}{c|}{ 0.02207 } & \multicolumn{8}{c|}{ 0.306 } & \multicolumn{8}{c|}{ 0.475 } & \multicolumn{8}{c|}{ 1.61 } & \multicolumn{8}{c|}{ 1.17 } & \multicolumn{8}{c|}{ 0.294 } & \multicolumn{8}{c|}{ 3.35 } & \multicolumn{8}{c|}{ 9.28 } & \multicolumn{8}{c|}{ 50.3 } & \multicolumn{8}{c|}{ 2.08 } & \multicolumn{8}{c|}{ 9.44 } \\ \hline
$C^{(8)}_{1,4}-S_{1,1}$ & \multicolumn{8}{c|}{ 0.02230 } & \multicolumn{8}{c|}{ 0.288 } & \multicolumn{8}{c|}{ 0.475 } & \multicolumn{8}{c|}{ 1.03 } & \multicolumn{8}{c|}{ 0.986 } & \multicolumn{8}{c|}{ 0.0350 } & \multicolumn{8}{c|}{ 0.166 } & \multicolumn{8}{c|}{ 8.66 } & \multicolumn{8}{c|}{ 50.2 } & \multicolumn{8}{c|}{ 1.21 } & \multicolumn{8}{c|}{ 8.79 } \\ \hline
$C^{(8)}_{1,4}-S_{1,3}$  & \multicolumn{8}{c|}{ 0.02209 } & \multicolumn{8}{c|}{ 0.307 } & \multicolumn{8}{c|}{ 0.468 } & \multicolumn{8}{c|}{ 1.15 } & \multicolumn{8}{c|}{ 1.30 } & \multicolumn{8}{c|}{ 1.22 } & \multicolumn{8}{c|}{ 0.112 } & \multicolumn{8}{c|}{ 8.66 } & \multicolumn{8}{c|}{ 50.0 } & \multicolumn{8}{c|}{ 3.13 } & \multicolumn{8}{c|}{ 8.81 } \\ \hline
$C^{(8)}_{1,5}-S_{1,4}$ & \multicolumn{8}{c|}{ 0.02222 } & \multicolumn{8}{c|}{ 0.296 } & \multicolumn{8}{c|}{ 0.454 } & \multicolumn{8}{c|}{ 1.75 } & \multicolumn{8}{c|}{ 1.92 } & \multicolumn{8}{c|}{ 0.792 } & \multicolumn{8}{c|}{ 2.00 } & \multicolumn{8}{c|}{ 8.88 } & \multicolumn{8}{c|}{ 50.2 } & \multicolumn{8}{c|}{ 3.56 } & \multicolumn{8}{c|}{ 9.03 } \\ \hline
$C^{(8)}_{2,1}-S_{1,2}$ & \multicolumn{8}{c|}{ 0.02200 } & \multicolumn{8}{c|}{ 0.339 } & \multicolumn{8}{c|}{ 0.459 } & \multicolumn{8}{c|}{ 1.59 } & \multicolumn{8}{c|}{ 1.13 } & \multicolumn{8}{c|}{ 1.44 } & \multicolumn{8}{c|}{ 9.85 } & \multicolumn{8}{c|}{ 13.1 } & \multicolumn{8}{c|}{ 51.0 } & \multicolumn{8}{c|}{ 3.26 } & \multicolumn{8}{c|}{ 13.3 } \\ \hline
 $C^{(8)}_{2,1}-S_{1,3}$ & \multicolumn{8}{c|}{ 0.02223 } & \multicolumn{8}{c|}{ 0.336 } & \multicolumn{8}{c|}{ 0.451 } & \multicolumn{8}{c|}{ 1.21 } & \multicolumn{8}{c|}{ 1.19 } & \multicolumn{8}{c|}{ 0.837 } & \multicolumn{8}{c|}{ 6.04 } & \multicolumn{8}{c|}{ 10.6 } & \multicolumn{8}{c|}{ 50.2 } & \multicolumn{8}{c|}{ 1.64 } & \multicolumn{8}{c|}{ 10.8 } \\ \hline
$C^{(8)}_{2,1}-S_{2,1}$ & \multicolumn{8}{c|}{ 0.02058 } & \multicolumn{8}{c|}{ 0.290 } & \multicolumn{8}{c|}{ 0.489 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 0.000824 } & \multicolumn{8}{c|}{ 5.86 } & \multicolumn{8}{c|}{ 10.5 } & \multicolumn{8}{c|}{ 50.8 } & \multicolumn{8}{c|}{ 2.15 } & \multicolumn{8}{c|}{ 10.4 } \\ \hline
$C^{(8)}_{2,1}-S_{2,3}$ & \multicolumn{8}{c|}{ 0.02194 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.484 } & \multicolumn{8}{c|}{ 1.59 } & \multicolumn{8}{c|}{ 1.24 } & \multicolumn{8}{c|}{ 0.244 } & \multicolumn{8}{c|}{ 3.77 } & \multicolumn{8}{c|}{ 9.44 } & \multicolumn{8}{c|}{ 50.3 } & \multicolumn{8}{c|}{ 2.24 } & \multicolumn{8}{c|}{ 9.58 } \\ \hline
$C^{(8)}_{2,1}-S_{3,4}$ & \multicolumn{8}{c|}{ 0.02204 } & \multicolumn{8}{c|}{ 0.309 } & \multicolumn{8}{c|}{ 0.470 } & \multicolumn{8}{c|}{ 1.34 } & \multicolumn{8}{c|}{ 1.18 } & \multicolumn{8}{c|}{ 1.45 } & \multicolumn{8}{c|}{ 7.71 } & \multicolumn{8}{c|}{ 11.6 } & \multicolumn{8}{c|}{ 50.7 } & \multicolumn{8}{c|}{ 1.83 } & \multicolumn{8}{c|}{ 11.7 } \\ \hline
$C^{(8)}_{2,3}-S_{1,4}$ & \multicolumn{8}{c|}{ 0.02237 } & \multicolumn{8}{c|}{ 0.339 } & \multicolumn{8}{c|}{ 0.554 } & \multicolumn{8}{c|}{ 1.01 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 2.00 } & \multicolumn{8}{c|}{ 0.302 } & \multicolumn{8}{c|}{ 8.66 } & \multicolumn{8}{c|}{ 50.0 } & \multicolumn{8}{c|}{ 1.56 } & \multicolumn{8}{c|}{ 9.00 } \\ \hline
$C^{(8)}_{2,5}-S_{2,3}$ & \multicolumn{8}{c|}{ 0.02124 } & \multicolumn{8}{c|}{ 0.304 } & \multicolumn{8}{c|}{ 0.551 } & \multicolumn{8}{c|}{ 1.74 } & \multicolumn{8}{c|}{ 1.28 } & \multicolumn{8}{c|}{ 1.20 } & \multicolumn{8}{c|}{ 2.92 } & \multicolumn{8}{c|}{ 9.13 } & \multicolumn{8}{c|}{ 50.2 } & \multicolumn{8}{c|}{ 3.08 } & \multicolumn{8}{c|}{ 9.17 } \\ \hline
$C^{(8)}_{3,1}-S_{1,2}$ & \multicolumn{8}{c|}{ 0.02321 } & \multicolumn{8}{c|}{ 0.277 } & \multicolumn{8}{c|}{ 0.530 } & \multicolumn{8}{c|}{ 0.982 } & \multicolumn{8}{c|}{ 0.995 } & \multicolumn{8}{c|}{ 0.981 } & \multicolumn{8}{c|}{ 10.4 } & \multicolumn{8}{c|}{ 13.5 } & \multicolumn{8}{c|}{ 51.2 } & \multicolumn{8}{c|}{ 2.47 } & \multicolumn{8}{c|}{ 13.6 } \\ \hline
$C^{(8)}_{3,1}-S_{1,3}$ & \multicolumn{8}{c|}{ 0.02254 } & \multicolumn{8}{c|}{ 0.277 } & \multicolumn{8}{c|}{ 0.463 } & \multicolumn{8}{c|}{ 1.60 } & \multicolumn{8}{c|}{ 0.437 } & \multicolumn{8}{c|}{ 0.218 } & \multicolumn{8}{c|}{ 0.00487 } & \multicolumn{8}{c|}{ 8.65 } & \multicolumn{8}{c|}{ 50.4 } & \multicolumn{8}{c|}{ 2.37 } & \multicolumn{8}{c|}{ 8.81 } \\ \hline
$C^{(8)}_{3,1}-S_{1,4}$ & \multicolumn{8}{c|}{ 0.02226 } & \multicolumn{8}{c|}{ 0.318 } & \multicolumn{8}{c|}{ 0.496 } & \multicolumn{8}{c|}{ 1.11 } & \multicolumn{8}{c|}{ 0.904 } & \multicolumn{8}{c|}{ 0.0762 } & \multicolumn{8}{c|}{ 2.06 } & \multicolumn{8}{c|}{ 8.90 } & \multicolumn{8}{c|}{ 50.1 } & \multicolumn{8}{c|}{ 0.423 } & \multicolumn{8}{c|}{ 9.13 } \\ \hline
$C^{(8)}_{3,1}-S_{3,2}$ & \multicolumn{8}{c|}{ 0.02184 } & \multicolumn{8}{c|}{ 0.286 } & \multicolumn{8}{c|}{ 0.466 } & \multicolumn{8}{c|}{ 1.26 } & \multicolumn{8}{c|}{ 1.21 } & \multicolumn{8}{c|}{ 0.681 } & \multicolumn{8}{c|}{ 1.55 } & \multicolumn{8}{c|}{ 8.79 } & \multicolumn{8}{c|}{ 50.0 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 8.83 } \\ \hline
$C^{(8)}_{3,1}-S_{4,1}$  & \multicolumn{8}{c|}{ 0.02223 } & \multicolumn{8}{c|}{ 0.281 } & \multicolumn{8}{c|}{ 0.468 } & \multicolumn{8}{c|}{ 1.63 } & \multicolumn{8}{c|}{ 0.811 } & \multicolumn{8}{c|}{ 0.737 } & \multicolumn{8}{c|}{ 0 } & \multicolumn{8}{c|}{ 8.65 } & \multicolumn{8}{c|}{ 50.3 } & \multicolumn{8}{c|}{ 2.09 } & \multicolumn{8}{c|}{ 8.76 } \\ \hline
 $C^{(8)}_{3,3}-S_{3,1}$ & \multicolumn{8}{c|}{ 0.02196 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.444 } & \multicolumn{8}{c|}{ 1.47 } & \multicolumn{8}{c|}{ 1.82 } & \multicolumn{8}{c|}{ 0.859 } & \multicolumn{8}{c|}{ 17.8 } & \multicolumn{8}{c|}{ 19.8 } & \multicolumn{8}{c|}{ 53.3 } & \multicolumn{8}{c|}{ 18.5 } & \multicolumn{8}{c|}{ 19.8 } \\ \hline
$C^{(8)}_{3,4}-S_{3,2}$  & \multicolumn{8}{c|}{ 0.02212 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.472 } & \multicolumn{8}{c|}{ 1.05 } & \multicolumn{8}{c|}{ 0.734 } & \multicolumn{8}{c|}{ 1.94 } & \multicolumn{8}{c|}{ 10.2 } & \multicolumn{8}{c|}{ 13.4 } & \multicolumn{8}{c|}{ 51.1 } & \multicolumn{8}{c|}{ 5.76 } & \multicolumn{8}{c|}{ 13.5 } \\ \hline
$C^{(8)}_{3,5}-S_{1,1}$  & \multicolumn{8}{c|}{ 0.02190 } & \multicolumn{8}{c|}{ 0.341 } & \multicolumn{8}{c|}{ 0.501 } & \multicolumn{8}{c|}{ 1.79 } & \multicolumn{8}{c|}{ 1.34 } & \multicolumn{8}{c|}{ 0.459 } & \multicolumn{8}{c|}{ 2.62 } & \multicolumn{8}{c|}{ 9.04 } & \multicolumn{8}{c|}{ 50.4 } & \multicolumn{8}{c|}{ 2.37 } & \multicolumn{8}{c|}{ 9.34 } \\ \hline
$C^{(8)}_{4,1}-S_{1,4}$ & \multicolumn{8}{c|}{ 0.02206 } & \multicolumn{8}{c|}{ 0.286 } & \multicolumn{8}{c|}{ 0.565 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 0.00471 } & \multicolumn{8}{c|}{ 0.349 } & \multicolumn{8}{c|}{ 8.66 } & \multicolumn{8}{c|}{ 49.9 } & \multicolumn{8}{c|}{ 1.08 } & \multicolumn{8}{c|}{ 8.72 } \\ \hline
$C^{(8)}_{4,1}-S_{3,2}$ & \multicolumn{8}{c|}{ 0.02222 } & \multicolumn{8}{c|}{ 0.317 } & \multicolumn{8}{c|}{ 0.476 } & \multicolumn{8}{c|}{ 1.03 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 1.97 } & \multicolumn{8}{c|}{ 2.07 } & \multicolumn{8}{c|}{ 8.90 } & \multicolumn{8}{c|}{ 50.2 } & \multicolumn{8}{c|}{ 0.457 } & \multicolumn{8}{c|}{ 9.13 } \\ \hline
$C^{(8)}_{4,1}-S_{3,4}$ & \multicolumn{8}{c|}{ 0.02227 } & \multicolumn{8}{c|}{ 0.325 } & \multicolumn{8}{c|}{ 0.487 } & \multicolumn{8}{c|}{ 1.02 } & \multicolumn{8}{c|}{ 1.02 } & \multicolumn{8}{c|}{ 0.987 } & \multicolumn{8}{c|}{ 1.39 } & \multicolumn{8}{c|}{ 8.76 } & \multicolumn{8}{c|}{ 50.2 } & \multicolumn{8}{c|}{ 2.96 } & \multicolumn{8}{c|}{ 9.04 } \\ \hline
$C^{(8)}_{4,2}-S_{1,1}$ & \multicolumn{8}{c|}{ 0.02313 } & \multicolumn{8}{c|}{ 0.296 } & \multicolumn{8}{c|}{ 0.492 } & \multicolumn{8}{c|}{ 1.44 } & \multicolumn{8}{c|}{ 0.229 } & \multicolumn{8}{c|}{ 0.205 } & \multicolumn{8}{c|}{ 7.30 } & \multicolumn{8}{c|}{ 11.3 } & \multicolumn{8}{c|}{ 51.6 } & \multicolumn{8}{c|}{ 6.98 } & \multicolumn{8}{c|}{ 11.6 } \\ \hline
$C^{(8)}_{4,2}-S_{1,3}$  & \multicolumn{8}{c|}{ 0.02211 } & \multicolumn{8}{c|}{ 0.325 } & \multicolumn{8}{c|}{ 0.473 } & \multicolumn{8}{c|}{ 1.79 } & \multicolumn{8}{c|}{ 1.14 } & \multicolumn{8}{c|}{ 1.04 } & \multicolumn{8}{c|}{ 7.27 } & \multicolumn{8}{c|}{ 11.3 } & \multicolumn{8}{c|}{ 50.5 } & \multicolumn{8}{c|}{ 3.02 } & \multicolumn{8}{c|}{ 11.5 } \\ \hline
$C^{(8)}_{4,2}-S_{2,3}$  & \multicolumn{8}{c|}{ 0.02208 } & \multicolumn{8}{c|}{ 0.311 } & \multicolumn{8}{c|}{ 0.490 } & \multicolumn{8}{c|}{ 1.22 } & \multicolumn{8}{c|}{ 1.20 } & \multicolumn{8}{c|}{ 1.13 } & \multicolumn{8}{c|}{ 4.58 } & \multicolumn{8}{c|}{ 9.79 } & \multicolumn{8}{c|}{ 50.4 } & \multicolumn{8}{c|}{ 0.789 } & \multicolumn{8}{c|}{ 9.97 } \\ \hline
$C^{(8)}_{4,3}-S_{2,3}$  & \multicolumn{8}{c|}{ 0.02249 } & \multicolumn{8}{c|}{ 0.304 } & \multicolumn{8}{c|}{ 0.463 } & \multicolumn{8}{c|}{ 1.61 } & \multicolumn{8}{c|}{ 1.18 } & \multicolumn{8}{c|}{ 0.301 } & \multicolumn{8}{c|}{ 3.31 } & \multicolumn{8}{c|}{ 9.27 } & \multicolumn{8}{c|}{ 50.3 } & \multicolumn{8}{c|}{ 2.14 } & \multicolumn{8}{c|}{ 9.48 } \\ \hline
 $C^{(8)}_{5,2}-S_{3,3}$ & \multicolumn{8}{c|}{ 0.02230 } & \multicolumn{8}{c|}{ 0.294 } & \multicolumn{8}{c|}{ 0.453 } & \multicolumn{8}{c|}{ 1.01 } & \multicolumn{8}{c|}{ 0.000120 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 0.672 } & \multicolumn{8}{c|}{ 8.68 } & \multicolumn{8}{c|}{ 50.1 } & \multicolumn{8}{c|}{ 1.85 } & \multicolumn{8}{c|}{ 8.83 } \\ \hline
$C^{(8)}_{5,3}-S_{3,1}$ & \multicolumn{8}{c|}{ 0.02198 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.447 } & \multicolumn{8}{c|}{ 1.47 } & \multicolumn{8}{c|}{ 1.83 } & \multicolumn{8}{c|}{ 0.863 } & \multicolumn{8}{c|}{ 17.7 } & \multicolumn{8}{c|}{ 19.7 } & \multicolumn{8}{c|}{ 53.2 } & \multicolumn{8}{c|}{ 18.5 } & \multicolumn{8}{c|}{ 19.8 } \\ \hline
$C^{(8)}_{5,4}-S_{1,3}$ & \multicolumn{8}{c|}{ 0.02254 } & \multicolumn{8}{c|}{ 0.329 } & \multicolumn{8}{c|}{ 0.521 } & \multicolumn{8}{c|}{ 1.09 } & \multicolumn{8}{c|}{ 1.20 } & \multicolumn{8}{c|}{ 0.658 } & \multicolumn{8}{c|}{ 6.15 } & \multicolumn{8}{c|}{ 10.6 } & \multicolumn{8}{c|}{ 50.3 } & \multicolumn{8}{c|}{ 1.58 } & \multicolumn{8}{c|}{ 10.9 } \\ \hline
$C^{(8)}_{5,4}-S_{1,4}$ & \multicolumn{8}{c|}{ 0.02171 } & \multicolumn{8}{c|}{ 0.291 } & \multicolumn{8}{c|}{ 0.562 } & \multicolumn{8}{c|}{ 1.27 } & \multicolumn{8}{c|}{ 1.08 } & \multicolumn{8}{c|}{ 0.446 } & \multicolumn{8}{c|}{ 0.198 } & \multicolumn{8}{c|}{ 8.66 } & \multicolumn{8}{c|}{ 49.8 } & \multicolumn{8}{c|}{ 1.52 } & \multicolumn{8}{c|}{ 8.67 } \\ \hline
$C^{(8)}_{5,4}-S_{3,2}$ & \multicolumn{8}{c|}{ 0.02220 } & \multicolumn{8}{c|}{ 0.298 } & \multicolumn{8}{c|}{ 0.504 } & \multicolumn{8}{c|}{ 1.46 } & \multicolumn{8}{c|}{ 0.979 } & \multicolumn{8}{c|}{ 1.75 } & \multicolumn{8}{c|}{ 3.14 } & \multicolumn{8}{c|}{ 9.21 } & \multicolumn{8}{c|}{ 50.3 } & \multicolumn{8}{c|}{ 1.66 } & \multicolumn{8}{c|}{ 9.36 } \\ \hline
$C^{(8)}_{5,4}-S_{3,3}$ & \multicolumn{8}{c|}{ 0.02229 } & \multicolumn{8}{c|}{ 0.298 } & \multicolumn{8}{c|}{ 0.488 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 1.0 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 0.503 } & \multicolumn{8}{c|}{ 8.67 } & \multicolumn{8}{c|}{ 50.1 } & \multicolumn{8}{c|}{ 3.30 } & \multicolumn{8}{c|}{ 8.84 } \\ \hline
$C^{(8)}_{5,4}-S_{3,4}$ & \multicolumn{8}{c|}{ 0.02222 } & \multicolumn{8}{c|}{ 0.317 } & \multicolumn{8}{c|}{ 0.521 } & \multicolumn{8}{c|}{ 1.49 } & \multicolumn{8}{c|}{ 0.970 } & \multicolumn{8}{c|}{ 1.73 } & \multicolumn{8}{c|}{ 2.99 } & \multicolumn{8}{c|}{ 9.16 } & \multicolumn{8}{c|}{ 50.2 } & \multicolumn{8}{c|}{ 1.93 } & \multicolumn{8}{c|}{ 9.37 } \\ \hline
$C^{(8)}_{5,5}-S_{1,1}$ & \multicolumn{8}{c|}{ 0.02193 } & \multicolumn{8}{c|}{ 0.337 } & \multicolumn{8}{c|}{ 0.494 } & \multicolumn{8}{c|}{ 1.76 } & \multicolumn{8}{c|}{ 1.35 } & \multicolumn{8}{c|}{ 0.473 } & \multicolumn{8}{c|}{ 2.67 } & \multicolumn{8}{c|}{ 9.06 } & \multicolumn{8}{c|}{ 50.4 } & \multicolumn{8}{c|}{ 2.61 } & \multicolumn{8}{c|}{ 9.35 } \\ \hline
$C^{(8)}_{5,5}-S_{3,1}$ & \multicolumn{8}{c|}{ 0.02180 } & \multicolumn{8}{c|}{ 0.309 } & \multicolumn{8}{c|}{ 0.549 } & \multicolumn{8}{c|}{ 1.54 } & \multicolumn{8}{c|}{ 0.160 } & \multicolumn{8}{c|}{ 1.13 } & \multicolumn{8}{c|}{ 17.9 } & \multicolumn{8}{c|}{ 19.9 } & \multicolumn{8}{c|}{ 53.4 } & \multicolumn{8}{c|}{ 18.8 } & \multicolumn{8}{c|}{ 20.0 } \\ \hline

 %C^{9}_{i,j}-S^\prime_{k,l}
$C^{(9)}_{1,1}-S^{\prime}_{1,2}$ & \multicolumn{8}{c|}{ 0.02206 } & \multicolumn{8}{c|}{ 0.312 } & \multicolumn{8}{c|}{ 0.483 } & \multicolumn{8}{c|}{ 1.77 } & \multicolumn{8}{c|}{ 1.03 } & \multicolumn{8}{c|}{ 0.507 } & \multicolumn{8}{c|}{ 0.229 } & \multicolumn{8}{c|}{ 8.66 } & \multicolumn{8}{c|}{ 50.1 } & \multicolumn{8}{c|}{ 3.57 } & \multicolumn{8}{c|}{ 8.84 } \\ \hline
$C^{(9)}_{1,2}-S^{\prime}_{3,2}$ & \multicolumn{8}{c|}{ 0.02187 } & \multicolumn{8}{c|}{ 0.315 } & \multicolumn{8}{c|}{ 0.435 } & \multicolumn{8}{c|}{ 1.89 } & \multicolumn{8}{c|}{ 1.31 } & \multicolumn{8}{c|}{ 0.286 } & \multicolumn{8}{c|}{ 14.5 } & \multicolumn{8}{c|}{ 16.9 } & \multicolumn{8}{c|}{ 52.0 } & \multicolumn{8}{c|}{ 7.52 } & \multicolumn{8}{c|}{ 17.0 } \\ \hline
$C^{(9)}_{1,5}-S^{\prime}_{2,4}$ & \multicolumn{8}{c|}{ 0.02186 } & \multicolumn{8}{c|}{ 0.283 } & \multicolumn{8}{c|}{ 0.448 } & \multicolumn{8}{c|}{ 1.27 } & \multicolumn{8}{c|}{ 0.861 } & \multicolumn{8}{c|}{ 0.512 } & \multicolumn{8}{c|}{ 0.143 } & \multicolumn{8}{c|}{ 8.66 } & \multicolumn{8}{c|}{ 49.9 } & \multicolumn{8}{c|}{ 1.33 } & \multicolumn{8}{c|}{ 8.68 } \\ \hline
$C^{(9)}_{1,5}-S^{\prime}_{3,2}$ & \multicolumn{8}{c|}{ 0.02204 } & \multicolumn{8}{c|}{ 0.309 } & \multicolumn{8}{c|}{ 0.469 } & \multicolumn{8}{c|}{ 1.23 } & \multicolumn{8}{c|}{ 1.14 } & \multicolumn{8}{c|}{ 1.28 } & \multicolumn{8}{c|}{ 10.9 } & \multicolumn{8}{c|}{ 13.9 } & \multicolumn{8}{c|}{ 51.5 } & \multicolumn{8}{c|}{ 2.85 } & \multicolumn{8}{c|}{ 14.1 } \\ \hline
$C^{(9)}_{2,1}-S^{\prime}_{3,1}$ & \multicolumn{8}{c|}{ 0.02204 } & \multicolumn{8}{c|}{ 0.313 } & \multicolumn{8}{c|}{ 0.445 } & \multicolumn{8}{c|}{ 1.60 } & \multicolumn{8}{c|}{ 0.739 } & \multicolumn{8}{c|}{ 0.606 } & \multicolumn{8}{c|}{ 12.3 } & \multicolumn{8}{c|}{ 15.1 } & \multicolumn{8}{c|}{ 51.4 } & \multicolumn{8}{c|}{ 5.35 } & \multicolumn{8}{c|}{ 15.2 } \\ \hline
$C^{(9)}_{2,1}-S^{\prime}_{3,4}$ & \multicolumn{8}{c|}{ 0.02211 } & \multicolumn{8}{c|}{ 0.306 } & \multicolumn{8}{c|}{ 0.472 } & \multicolumn{8}{c|}{ 1.32 } & \multicolumn{8}{c|}{ 0.598 } & \multicolumn{8}{c|}{ 0.487 } & \multicolumn{8}{c|}{ 4.06 } & \multicolumn{8}{c|}{ 9.56 } & \multicolumn{8}{c|}{ 50.3 } & \multicolumn{8}{c|}{ 3.61 } & \multicolumn{8}{c|}{ 9.72 } \\ \hline
$C^{(9)}_{2,1}-S^{\prime}_{4,1}$ & \multicolumn{8}{c|}{ 0.02200 } & \multicolumn{8}{c|}{ 0.293 } & \multicolumn{8}{c|}{ 0.460 } & \multicolumn{8}{c|}{ 1.06 } & \multicolumn{8}{c|}{ 1.67 } & \multicolumn{8}{c|}{ 0.143 } & \multicolumn{8}{c|}{ 0 } & \multicolumn{8}{c|}{ 8.65 } & \multicolumn{8}{c|}{ 50.1 } & \multicolumn{8}{c|}{ 3.12 } & \multicolumn{8}{c|}{ 8.76 } \\ \hline
$C^{(9)}_{2,1}-S^{\prime}_{4,2}$ & \multicolumn{8}{c|}{ 0.02218 } & \multicolumn{8}{c|}{ 0.314 } & \multicolumn{8}{c|}{ 0.549 } & \multicolumn{8}{c|}{ 1.40 } & \multicolumn{8}{c|}{ 0.897 } & \multicolumn{8}{c|}{ 1.79 } & \multicolumn{8}{c|}{ 0 } & \multicolumn{8}{c|}{ 8.65 } & \multicolumn{8}{c|}{ 50.4 } & \multicolumn{8}{c|}{ 3.74 } & \multicolumn{8}{c|}{ 8.91 } \\ \hline
$C^{(9)}_{2,1}-S^{\prime}_{4,3}$ & \multicolumn{8}{c|}{ 0.02214 } & \multicolumn{8}{c|}{ 0.307 } & \multicolumn{8}{c|}{ 0.475 } & \multicolumn{8}{c|}{ 1.25 } & \multicolumn{8}{c|}{ 0.513 } & \multicolumn{8}{c|}{ 1.53 } & \multicolumn{8}{c|}{ 0 } & \multicolumn{8}{c|}{ 8.65 } & \multicolumn{8}{c|}{ 50.1 } & \multicolumn{8}{c|}{ 2.79 } & \multicolumn{8}{c|}{ 8.84 } \\ \hline
$C^{(9)}_{2,2}-S^{\prime}_{3,4}$  & \multicolumn{8}{c|}{ 0.02215 } & \multicolumn{8}{c|}{ 0.309 } & \multicolumn{8}{c|}{ 0.469 } & \multicolumn{8}{c|}{ 1.32 } & \multicolumn{8}{c|}{ 0.595 } & \multicolumn{8}{c|}{ 0.481 } & \multicolumn{8}{c|}{ 4.08 } & \multicolumn{8}{c|}{ 9.57 } & \multicolumn{8}{c|}{ 50.3 } & \multicolumn{8}{c|}{ 3.64 } & \multicolumn{8}{c|}{ 9.74 } \\ \hline
$C^{(9)}_{2,3}-S^{\prime}_{1,4}$  & \multicolumn{8}{c|}{ 0.02228 } & \multicolumn{8}{c|}{ 0.329 } & \multicolumn{8}{c|}{ 0.489 } & \multicolumn{8}{c|}{ 1.13 } & \multicolumn{8}{c|}{ 0.924 } & \multicolumn{8}{c|}{ 0.429 } & \multicolumn{8}{c|}{ 0.0316 } & \multicolumn{8}{c|}{ 8.65 } & \multicolumn{8}{c|}{ 50.2 } & \multicolumn{8}{c|}{ 2.12 } & \multicolumn{8}{c|}{ 8.95 } \\ \hline
$C^{(9)}_{2,3}-S^{\prime}_{3,4}$ & \multicolumn{8}{c|}{ 0.02210 } & \multicolumn{8}{c|}{ 0.303 } & \multicolumn{8}{c|}{ 0.476 } & \multicolumn{8}{c|}{ 1.32 } & \multicolumn{8}{c|}{ 0.601 } & \multicolumn{8}{c|}{ 0.493 } & \multicolumn{8}{c|}{ 4.05 } & \multicolumn{8}{c|}{ 9.55 } & \multicolumn{8}{c|}{ 50.3 } & \multicolumn{8}{c|}{ 3.58 } & \multicolumn{8}{c|}{ 9.70 } \\ \hline
$C^{(9)}_{2,3}-S^{\prime}_{4,3}$ & \multicolumn{8}{c|}{ 0.02217 } & \multicolumn{8}{c|}{ 0.304 } & \multicolumn{8}{c|}{ 0.486 } & \multicolumn{8}{c|}{ 1.25 } & \multicolumn{8}{c|}{ 1.09 } & \multicolumn{8}{c|}{ 0.112 } & \multicolumn{8}{c|}{ 0 } & \multicolumn{8}{c|}{ 8.65 } & \multicolumn{8}{c|}{ 50.1 } & \multicolumn{8}{c|}{ 2.76 } & \multicolumn{8}{c|}{ 8.83 } \\ \hline
$C^{(9)}_{2,5}-S^{\prime}_{1,4}$ & \multicolumn{8}{c|}{ 0.02225 } & \multicolumn{8}{c|}{ 0.325 } & \multicolumn{8}{c|}{ 0.472 } & \multicolumn{8}{c|}{ 1.15 } & \multicolumn{8}{c|}{ 1.06 } & \multicolumn{8}{c|}{ 1.69 } & \multicolumn{8}{c|}{ 5.04 } & \multicolumn{8}{c|}{ 10.0 } & \multicolumn{8}{c|}{ 50.3 } & \multicolumn{8}{c|}{ 1.69 } & \multicolumn{8}{c|}{ 10.2 } \\ \hline
$C^{(9)}_{3,1}-S^{\prime}_{1,3}$ & \multicolumn{8}{c|}{ 0.02213 } & \multicolumn{8}{c|}{ 0.310 } & \multicolumn{8}{c|}{ 0.480 } & \multicolumn{8}{c|}{ 1.73 } & \multicolumn{8}{c|}{ 1.08 } & \multicolumn{8}{c|}{ 1.11 } & \multicolumn{8}{c|}{ 11.8 } & \multicolumn{8}{c|}{ 14.7 } & \multicolumn{8}{c|}{ 51.6 } & \multicolumn{8}{c|}{ 4.72 } & \multicolumn{8}{c|}{ 14.8 } \\ \hline
$C^{(9)}_{3,2}-S^{\prime}_{3,1}$ & \multicolumn{8}{c|}{ 0.02233 } & \multicolumn{8}{c|}{ 0.331 } & \multicolumn{8}{c|}{ 0.559 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 2.00 } & \multicolumn{8}{c|}{ 2.78 } & \multicolumn{8}{c|}{ 9.09 } & \multicolumn{8}{c|}{ 50.0 } & \multicolumn{8}{c|}{ 0.0107 } & \multicolumn{8}{c|}{ 9.36 } \\ \hline
$C^{(9)}_{3,5}-S^{\prime}_{3,4}$ & \multicolumn{8}{c|}{ 0.02081 } & \multicolumn{8}{c|}{ 0.322 } & \multicolumn{8}{c|}{ 0.518 } & \multicolumn{8}{c|}{ 1.45 } & \multicolumn{8}{c|}{ 1.28 } & \multicolumn{8}{c|}{ 1.48 } & \multicolumn{8}{c|}{ 12.6 } & \multicolumn{8}{c|}{ 15.3 } & \multicolumn{8}{c|}{ 51.6 } & \multicolumn{8}{c|}{ 5.76 } & \multicolumn{8}{c|}{ 15.3 } \\ \hline
$C^{(9)}_{4,1}-S^{\prime}_{1,4}$ & \multicolumn{8}{c|}{ 0.02187 } & \multicolumn{8}{c|}{ 0.276 } & \multicolumn{8}{c|}{ 0.516 } & \multicolumn{8}{c|}{ 1.12 } & \multicolumn{8}{c|}{ 0.852 } & \multicolumn{8}{c|}{ 0.681 } & \multicolumn{8}{c|}{ 4.46 } & \multicolumn{8}{c|}{ 9.73 } & \multicolumn{8}{c|}{ 51.3 } & \multicolumn{8}{c|}{ 2.49 } & \multicolumn{8}{c|}{ 9.86 } \\ \hline
$C^{(9)}_{4,1}-S^{\prime}_{2,2}$  & \multicolumn{8}{c|}{ 0.02198 } & \multicolumn{8}{c|}{ 0.313 } & \multicolumn{8}{c|}{ 0.486 } & \multicolumn{8}{c|}{ 1.63 } & \multicolumn{8}{c|}{ 0.0368 } & \multicolumn{8}{c|}{ 1.61 } & \multicolumn{8}{c|}{ 0.0728 } & \multicolumn{8}{c|}{ 8.65 } & \multicolumn{8}{c|}{ 49.9 } & \multicolumn{8}{c|}{ 3.43 } & \multicolumn{8}{c|}{ 8.81 } \\ \hline
$C^{(9)}_{4,1}-S^{\prime}_{3,2}$ & \multicolumn{8}{c|}{ 0.02183 } & \multicolumn{8}{c|}{ 0.275 } & \multicolumn{8}{c|}{ 0.470 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 1.01 } & \multicolumn{8}{c|}{ 1.11 } & \multicolumn{8}{c|}{ 8.72 } & \multicolumn{8}{c|}{ 50.2 } & \multicolumn{8}{c|}{ 2.66 } & \multicolumn{8}{c|}{ 8.74 } \\ \hline
$C^{(9)}_{4,1}-S^{\prime}_{4,3}$ & \multicolumn{8}{c|}{ 0.02234 } & \multicolumn{8}{c|}{ 0.341 } & \multicolumn{8}{c|}{ 0.448 } & \multicolumn{8}{c|}{ 0.964 } & \multicolumn{8}{c|}{ 1.59 } & \multicolumn{8}{c|}{ 0.583 } & \multicolumn{8}{c|}{ 0 } & \multicolumn{8}{c|}{ 8.65 } & \multicolumn{8}{c|}{ 50.2 } & \multicolumn{8}{c|}{ 1.80 } & \multicolumn{8}{c|}{ 9.02 } \\ \hline
$C^{(9)}_{4,2}-S^{\prime}_{4,2}$ & \multicolumn{8}{c|}{ 0.02201 } & \multicolumn{8}{c|}{ 0.289 } & \multicolumn{8}{c|}{ 0.525 } & \multicolumn{8}{c|}{ 1.20 } & \multicolumn{8}{c|}{ 1.38 } & \multicolumn{8}{c|}{ 0.392 } & \multicolumn{8}{c|}{ 0 } & \multicolumn{8}{c|}{ 8.65 } & \multicolumn{8}{c|}{ 50.4 } & \multicolumn{8}{c|}{ 2.33 } & \multicolumn{8}{c|}{ 8.78 } \\ \hline
$C^{(9)}_{4,3}-S^{\prime}_{1,3}$ & \multicolumn{8}{c|}{ 0.02214 } & \multicolumn{8}{c|}{ 0.293 } & \multicolumn{8}{c|}{ 0.482 } & \multicolumn{8}{c|}{ 1.05 } & \multicolumn{8}{c|}{ 2.00 } & \multicolumn{8}{c|}{ 1.01 } & \multicolumn{8}{c|}{ 1.73 } & \multicolumn{8}{c|}{ 8.83 } & \multicolumn{8}{c|}{ 50.2 } & \multicolumn{8}{c|}{ 2.68 } & \multicolumn{8}{c|}{ 8.96 } \\ \hline
$C^{(9)}_{4,5}-S^{\prime}_{1,4}$ & \multicolumn{8}{c|}{ 0.02214 } & \multicolumn{8}{c|}{ 0.307 } & \multicolumn{8}{c|}{ 0.470 } & \multicolumn{8}{c|}{ 1.11 } & \multicolumn{8}{c|}{ 1.03 } & \multicolumn{8}{c|}{ 1.74 } & \multicolumn{8}{c|}{ 5.06 } & \multicolumn{8}{c|}{ 10.0 } & \multicolumn{8}{c|}{ 50.4 } & \multicolumn{8}{c|}{ 1.52 } & \multicolumn{8}{c|}{ 10.2 } \\ \hline
%\rowcolor{LightCyan}
$C^{(9)}_{5,1}-S^{\prime}_{1,1}$ & \multicolumn{8}{c|}{ 0.02198 } & \multicolumn{8}{c|}{ 0.301 } & \multicolumn{8}{c|}{ 0.483 } & \multicolumn{8}{c|}{ 1.04 } & \multicolumn{8}{c|}{ 1.01 } & \multicolumn{8}{c|}{ 0.0379 } & \multicolumn{8}{c|}{ 9.50 } & \multicolumn{8}{c|}{ 12.9} & \multicolumn{8}{c|}{ 51.1 } & \multicolumn{8}{c|}{ 3.84 } & \multicolumn{8}{c|}{ 12.9 } \\ \hline
$C^{(9)}_{5,1}-S^{\prime}_{1,4}$  & \multicolumn{8}{c|}{ 0.02218 } & \multicolumn{8}{c|}{ 0.283 } & \multicolumn{8}{c|}{ 0.470 } & \multicolumn{8}{c|}{ 1.02 } & \multicolumn{8}{c|}{ 1.02 } & \multicolumn{8}{c|}{ 0.368 } & \multicolumn{8}{c|}{ 1.21 } & \multicolumn{8}{c|}{ 8.74 } & \multicolumn{8}{c|}{ 50.1 } & \multicolumn{8}{c|}{ 1.25 } & \multicolumn{8}{c|}{ 8.83 } \\ \hline
$C^{(9)}_{5,3}-S^{\prime}_{3,2}$ & \multicolumn{8}{c|}{ 0.02249 } & \multicolumn{8}{c|}{ 0.301 } & \multicolumn{8}{c|}{ 0.486 } & \multicolumn{8}{c|}{ 1.68 } & \multicolumn{8}{c|}{ 0.0875 } & \multicolumn{8}{c|}{ 0.0595 } & \multicolumn{8}{c|}{ 10.7 } & \multicolumn{8}{c|}{ 13.8 } & \multicolumn{8}{c|}{ 51.5 } & \multicolumn{8}{c|}{ 10.8 } & \multicolumn{8}{c|}{ 13.9 } \\ \hline
$C^{(9)}_{5,4}-S^{\prime}_{1,1}$ & \multicolumn{8}{c|}{ 0.02225 } & \multicolumn{8}{c|}{ 0.300 } & \multicolumn{8}{c|}{ 0.471 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 0.997 } & \multicolumn{8}{c|}{ 8.14 } & \multicolumn{8}{c|}{ 11.9 } & \multicolumn{8}{c|}{ 50.9 } & \multicolumn{8}{c|}{ 0.948 } & \multicolumn{8}{c|}{ 12.0 } \\ \hline
$C^{(9)}_{5,4}-S^{\prime}_{1,3}$ & \multicolumn{8}{c|}{ 0.02220 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.466 } & \multicolumn{8}{c|}{ 1.26 } & \multicolumn{8}{c|}{ 1.63 } & \multicolumn{8}{c|}{ 1.20 } & \multicolumn{8}{c|}{ 10.8 } & \multicolumn{8}{c|}{ 13.8 } & \multicolumn{8}{c|}{ 51.3 } & \multicolumn{8}{c|}{ 8.85 } & \multicolumn{8}{c|}{ 13.9 } \\ \hline
$C^{(9)}_{5,4}-S^{\prime}_{2,4}$ & \multicolumn{8}{c|}{ 0.02248 } & \multicolumn{8}{c|}{ 0.283 } & \multicolumn{8}{c|}{ 0.451 } & \multicolumn{8}{c|}{ 1.75 } & \multicolumn{8}{c|}{ 1.57 } & \multicolumn{8}{c|}{ 1.12 } & \multicolumn{8}{c|}{ 0.445 } & \multicolumn{8}{c|}{ 8.67 } & \multicolumn{8}{c|}{ 50.5 } & \multicolumn{8}{c|}{ 3.62 } & \multicolumn{8}{c|}{ 8.85 } \\ \hline
$C^{(9)}_{5,4}-S^{\prime}_{3,2}$ & \multicolumn{8}{c|}{ 0.02130 } & \multicolumn{8}{c|}{ 0.299 } & \multicolumn{8}{c|}{ 0.511 } & \multicolumn{8}{c|}{ 1.43 } & \multicolumn{8}{c|}{ 1.28 } & \multicolumn{8}{c|}{ 1.49 } & \multicolumn{8}{c|}{ 10.3 } & \multicolumn{8}{c|}{ 13.5 } & \multicolumn{8}{c|}{ 50.7 } & \multicolumn{8}{c|}{ 4.64 } & \multicolumn{8}{c|}{ 13.5 } \\ \hline
$C^{(9)}_{5,5}-S^{\prime}_{1,2}$  & \multicolumn{8}{c|}{ 0.02117 } & \multicolumn{8}{c|}{ 0.333 } & \multicolumn{8}{c|}{ 0.539 } & \multicolumn{8}{c|}{ 1.14 } & \multicolumn{8}{c|}{ 1.13 } & \multicolumn{8}{c|}{ 0.312 } & \multicolumn{8}{c|}{ 6.24 } & \multicolumn{8}{c|}{ 10.7 } & \multicolumn{8}{c|}{ 49.9 } & \multicolumn{8}{c|}{ 2.36 } & \multicolumn{8}{c|}{ 10.7 } \\ \hline
$C^{(9)}_{5,5}-S^{\prime}_{2,3}$ & \multicolumn{8}{c|}{ 0.02160 } & \multicolumn{8}{c|}{ 0.287 } & \multicolumn{8}{c|}{ 0.485 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 0.999 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 4.90 } & \multicolumn{8}{c|}{ 9.94 } & \multicolumn{8}{c|}{ 50.7 } & \multicolumn{8}{c|}{ 0.474 } & \multicolumn{8}{c|}{ 10.0 } \\ \hline

  %C10pi-S^\prime_{j,k}

$\tilde{C}^{(10)}_{1}-S^{\prime}_{3,2}$ & \multicolumn{8}{c|}{ 0.02229 } & \multicolumn{8}{c|}{ 0.297 } & \multicolumn{8}{c|}{ 0.516 } & \multicolumn{8}{c|}{ 1.66 } & \multicolumn{8}{c|}{ 0.825 } & \multicolumn{8}{c|}{ 1.84 } & \multicolumn{8}{c|}{ 18.1 } & \multicolumn{8}{c|}{ 20.0 } & \multicolumn{8}{c|}{ 53.2 } & \multicolumn{8}{c|}{ 8.48 } & \multicolumn{8}{c|}{ 20.1 } \\ \hline
$\tilde{C}^{(10)}_{3}-S^{\prime}_{1,3}$ & \multicolumn{8}{c|}{ 0.02240 } & \multicolumn{8}{c|}{ 0.284 } & \multicolumn{8}{c|}{ 0.478 } & \multicolumn{8}{c|}{ 1.51 } & \multicolumn{8}{c|}{ 1.76 } & \multicolumn{8}{c|}{ 0.841 } & \multicolumn{8}{c|}{ 1.44 } & \multicolumn{8}{c|}{ 8.77 } & \multicolumn{8}{c|}{ 50.2 } & \multicolumn{8}{c|}{ 4.37 } & \multicolumn{8}{c|}{ 8.91 } \\ \hline
$\tilde{C}^{(10)}_{4}-S^{\prime}_{1,3}$  & \multicolumn{8}{c|}{ 0.02224 } & \multicolumn{8}{c|}{ 0.307 } & \multicolumn{8}{c|}{ 0.462 } & \multicolumn{8}{c|}{ 1.26 } & \multicolumn{8}{c|}{ 1.63 } & \multicolumn{8}{c|}{ 1.20 } & \multicolumn{8}{c|}{ 10.8 } & \multicolumn{8}{c|}{ 13.8 } & \multicolumn{8}{c|}{ 51.3 } & \multicolumn{8}{c|}{ 8.84 } & \multicolumn{8}{c|}{ 13.9 } \\ \hline

  %C10ppi-S^\prime_{j,k}
$\widehat {C}^{(10)}-S^{\prime}_{1,1}$ & \multicolumn{8}{c|}{ 0.02212 } & \multicolumn{8}{c|}{ 0.305 } & \multicolumn{8}{c|}{ 0.474 } & \multicolumn{8}{c|}{ 1.05 } & \multicolumn{8}{c|}{ 1.01 } & \multicolumn{8}{c|}{ 0.963 } & \multicolumn{8}{c|}{ 7.73 } & \multicolumn{8}{c|}{ 11.6 } & \multicolumn{8}{c|}{ 50.8 } & \multicolumn{8}{c|}{ 0.820 } & \multicolumn{8}{c|}{ 11.7 } \\ \hline
 $\widehat {C}^{(10)}-S^{\prime}_{1,3}$ & \multicolumn{8}{c|}{ 0.02225 } & \multicolumn{8}{c|}{ 0.307 } & \multicolumn{8}{c|}{ 0.461 } & \multicolumn{8}{c|}{ 1.26 } & \multicolumn{8}{c|}{ 1.64 } & \multicolumn{8}{c|}{ 1.20 } & \multicolumn{8}{c|}{ 10.7 } & \multicolumn{8}{c|}{ 13.8 } & \multicolumn{8}{c|}{ 51.3 } & \multicolumn{8}{c|}{ 8.84 } & \multicolumn{8}{c|}{ 13.9 } \\ \hline
$\widehat {C}^{(10)}-S^{\prime}_{2,4}$ & \multicolumn{8}{c|}{ 0.02242 } & \multicolumn{8}{c|}{ 0.287 } & \multicolumn{8}{c|}{ 0.454 } & \multicolumn{8}{c|}{ 1.75 } & \multicolumn{8}{c|}{ 1.57 } & \multicolumn{8}{c|}{ 1.12 } & \multicolumn{8}{c|}{ 0.444 } & \multicolumn{8}{c|}{ 8.67 } & \multicolumn{8}{c|}{ 50.4 } & \multicolumn{8}{c|}{ 3.65 } & \multicolumn{8}{c|}{ 8.85 } \\ \hline

 \specialrule{0em}{1.0pt}{1.0pt}
 \midrule
 \end{longtable}
 \end{small}
\end{center}

\newpage

\begin{center}
\renewcommand{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{1.15}
\begin{small}
\setlength\LTcapwidth{\textwidth}
\setlength\LTleft{0.0in}
\setlength\LTright{0pt}
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{\label{tab:SS_best_fit_IO}
Best fit lepton mixing and mass parameters at $\chi^{2}$ minimum for viable IO seesaw models. } \\
\midrule
\specialrule{0em}{1.0pt}{1.0pt}

\endfirsthead

\multicolumn{89}{c}
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
        \hline

\endhead

                \caption[]{continues on next page}\\
                        \endfoot

        \endlastfoot

\hline
\texttt{Models} & \multicolumn{11}{c|}{$\Re\langle \tau \rangle$} & \multicolumn{11}{c|}{$\Im\langle \tau \rangle$}  & \multicolumn{11}{c|}{$\beta/\alpha$} & \multicolumn{11}{c|}{$\gamma/\alpha$} & \multicolumn{11}{c|}{$M_{2}/M_{1}$}  &  \multicolumn{11}{c|}{ $\alpha v$/MeV} & \multicolumn{11}{c|}{$(g^2v^2/M_{1})/$meV} &\multicolumn{11}{c|}{$\chi^2_{\mathrm{min}}$} \\ \hline

%C3i-S_{j,k}
$C^{(3)}_{1}-S_{3,3}$  & \multicolumn{11}{c|}{ 0.00532 } & \multicolumn{11}{c|}{ 1.37 } & \multicolumn{11}{c|}{ 1.39 } & \multicolumn{11}{c|}{ $-$0.534 } & \multicolumn{11}{c|}{ 0.828 } & \multicolumn{11}{c|}{ 568.0 } & \multicolumn{11}{c|}{ 65.8 } & \multicolumn{11}{c|}{ 1.14 } \\ \hline
$C^{(3)}_{2}-S_{3,3}$  & \multicolumn{11}{c|}{ 0.491 } & \multicolumn{11}{c|}{ 1.77 } & \multicolumn{11}{c|}{ $-$1.39 } & \multicolumn{11}{c|}{ $-$0.424 } & \multicolumn{11}{c|}{ 1.12 } & \multicolumn{11}{c|}{ 351.2 } & \multicolumn{11}{c|}{ 45.5 } & \multicolumn{11}{c|}{ 29.8 } \\ \hline
$C^{(3)}_{3}-S_{1,1}$  & \multicolumn{11}{c|}{ $-$0.00137 } & \multicolumn{11}{c|}{ 1.06 } & \multicolumn{11}{c|}{ $-$0.765 } & \multicolumn{11}{c|}{ $-$0.864 } & \multicolumn{11}{c|}{ $-$1.79 } & \multicolumn{11}{c|}{ 528.6 } & \multicolumn{11}{c|}{ 246.8 } & \multicolumn{11}{c|}{ 29.5 } \\ \hline
$C^{(3)}_{3}-S_{1,2}$  & \multicolumn{11}{c|}{ $-$0.256 } & \multicolumn{11}{c|}{ 0.967 } & \multicolumn{11}{c|}{ 0.774 } & \multicolumn{11}{c|}{ $-$0.912 } & \multicolumn{11}{c|}{ $-$0.0181 } & \multicolumn{11}{c|}{ 529.0 } & \multicolumn{11}{c|}{ 30.5 } & \multicolumn{11}{c|}{ 11.4 } \\ \hline
$C^{(3)}_{3}-S_{1,3}$  & \multicolumn{11}{c|}{ $-$0.00342 } & \multicolumn{11}{c|}{ 1.06 } & \multicolumn{11}{c|}{ $-$0.764 } & \multicolumn{11}{c|}{ $-$0.862 } & \multicolumn{11}{c|}{ $-$1.89 } & \multicolumn{11}{c|}{ 529.0 } & \multicolumn{11}{c|}{ 296.9 } & \multicolumn{11}{c|}{ 30.8 } \\ \hline

 %C6i-S^\prime_{j,k}
$C^{(6)}_{1}-S^{\prime}_{1,3}$  & \multicolumn{11}{c|}{ 0.00627 } & \multicolumn{11}{c|}{ 2.01 } & \multicolumn{11}{c|}{ 1.35 } & \multicolumn{11}{c|}{ $-$0.502 } & \multicolumn{11}{c|}{ 0.718 } & \multicolumn{11}{c|}{ 90.4 } & \multicolumn{11}{c|}{ 1.01 } & \multicolumn{11}{c|}{ 28.8 } \\ \hline
$C^{(6)}_{1}-S^{\prime}_{3,3}$  & \multicolumn{11}{c|}{ 0.0433 } & \multicolumn{11}{c|}{ 2.15 } & \multicolumn{11}{c|}{ 1.34 } & \multicolumn{11}{c|}{ $-$0.502 } & \multicolumn{11}{c|}{ 0.656 } & \multicolumn{11}{c|}{ 65.1 } & \multicolumn{11}{c|}{ 11.8 } & \multicolumn{11}{c|}{ 8.26 } \\ \hline
$C^{(6)}_{2}-S^{\prime}_{3,3}$  & \multicolumn{11}{c|}{ 0.0538 } & \multicolumn{11}{c|}{ 2.39 } & \multicolumn{11}{c|}{ 1.54 } & \multicolumn{11}{c|}{ $-$0.463 } & \multicolumn{11}{c|}{ 0.568 } & \multicolumn{11}{c|}{ 124.1 } & \multicolumn{11}{c|}{ 9.44 } & \multicolumn{11}{c|}{ 12.3 } \\ \hline
$C^{(6)}_{3}-S^{\prime}_{1,1}$  & \multicolumn{11}{c|}{ 0.000506 } & \multicolumn{11}{c|}{ 1.85 } & \multicolumn{11}{c|}{ 1.70 } & \multicolumn{11}{c|}{ $-$0.418 } & \multicolumn{11}{c|}{ 1.05 } & \multicolumn{11}{c|}{ 528.7 } & \multicolumn{11}{c|}{ 14.2 } & \multicolumn{11}{c|}{ 0.890 } \\ \hline
$C^{(6)}_{3}-S^{\prime}_{1,2}$ & \multicolumn{11}{c|}{ $-$0.000597 } & \multicolumn{11}{c|}{ 1.83 } & \multicolumn{11}{c|}{ $-$1.73 } & \multicolumn{11}{c|}{ $-$0.425 } & \multicolumn{11}{c|}{ 0.866 } & \multicolumn{11}{c|}{ 528.6 } & \multicolumn{11}{c|}{ 6.55 } & \multicolumn{11}{c|}{ 10.4 } \\ \hline

  %C7pi-S_{j,k}
$\tilde{C}^{(7)}_{2}-S_{2,1}$  & \multicolumn{11}{c|}{ 0.00831 } & \multicolumn{11}{c|}{ 1.22 } & \multicolumn{11}{c|}{ $-$0.494 } & \multicolumn{11}{c|}{ 1591. } & \multicolumn{11}{c|}{ 2.50 } & \multicolumn{11}{c|}{ 1.75 } & \multicolumn{11}{c|}{ 116.5 } & \multicolumn{11}{c|}{ 1.00 } \\ \hline
 $\tilde{C}^{(7)}_{2}-S_{2,3}$  & \multicolumn{11}{c|}{ $-$0.475 } & \multicolumn{11}{c|}{ 1.69 } & \multicolumn{11}{c|}{ 0.995 } & \multicolumn{11}{c|}{ 2.14 } & \multicolumn{11}{c|}{ 1.25 } & \multicolumn{11}{c|}{ 34.3 } & \multicolumn{11}{c|}{ 22.1 } & \multicolumn{11}{c|}{ 20.3 } \\ \hline
$\tilde{C}^{(7)}_{3}-S_{2,1}$  & \multicolumn{11}{c|}{ 0.0360 } & \multicolumn{11}{c|}{ 1.70 } & \multicolumn{11}{c|}{ 0.982 } & \multicolumn{11}{c|}{ 1.64 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 34.9 } & \multicolumn{11}{c|}{ 52.5 } & \multicolumn{11}{c|}{ 8.88 } \\ \hline
$\tilde{C}^{(7)}_{3}-S_{2,2}$ & \multicolumn{11}{c|}{ $-$0.496 } & \multicolumn{11}{c|}{ 1.68 } & \multicolumn{11}{c|}{ 0.983 } & \multicolumn{11}{c|}{ 1.70 } & \multicolumn{11}{c|}{ 0.891 } & \multicolumn{11}{c|}{ 34.0 } & \multicolumn{11}{c|}{ 31.4 } & \multicolumn{11}{c|}{ 6.22 } \\ \hline

   %C8i-S_{j,k}
$C^{(8)}_{1,1}-S_{1,1}$  & \multicolumn{11}{c|}{ 0.386 } & \multicolumn{11}{c|}{ 0.925 } & \multicolumn{11}{c|}{ $-$1.18 } & \multicolumn{11}{c|}{ 23.4 } & \multicolumn{11}{c|}{ 0.0414 } & \multicolumn{11}{c|}{ 441.5 } & \multicolumn{11}{c|}{ 99.1 } & \multicolumn{11}{c|}{ 13.1 } \\ \hline
$C^{(8)}_{1,1}-S_{1,2}$  & \multicolumn{11}{c|}{ $-$0.498 } & \multicolumn{11}{c|}{ 1.58 } & \multicolumn{11}{c|}{ 1.12 } & \multicolumn{11}{c|}{ 0.000812 } & \multicolumn{11}{c|}{ 0.814 } & \multicolumn{11}{c|}{ 301.0 } & \multicolumn{11}{c|}{ 14.7 } & \multicolumn{11}{c|}{ 1.35 } \\ \hline
$C^{(8)}_{1,1}-S_{2,2}$  & \multicolumn{11}{c|}{ 0.498 } & \multicolumn{11}{c|}{ 1.05 } & \multicolumn{11}{c|}{ $-$0.838 } & \multicolumn{11}{c|}{ 0.000436 } & \multicolumn{11}{c|}{ 0.761 } & \multicolumn{11}{c|}{ 4599. } & \multicolumn{11}{c|}{ 151.2 } & \multicolumn{11}{c|}{ 4.47 } \\ \hline
$C^{(8)}_{1,1}-S_{2,4}$  & \multicolumn{11}{c|}{ 0.466 } & \multicolumn{11}{c|}{ 0.959 } & \multicolumn{11}{c|}{ $-$0.849 } & \multicolumn{11}{c|}{ 0.000384 } & \multicolumn{11}{c|}{ 0.0406 } & \multicolumn{11}{c|}{ 8204. } & \multicolumn{11}{c|}{ 15.3 } & \multicolumn{11}{c|}{ 8.88 } \\ \hline
$C^{(8)}_{1,1}-S_{3,1}$  & \multicolumn{11}{c|}{ $-$0.495 } & \multicolumn{11}{c|}{ 1.06 } & \multicolumn{11}{c|}{ $-$0.846 } & \multicolumn{11}{c|}{ 0.000457 } & \multicolumn{11}{c|}{ 0.329 } & \multicolumn{11}{c|}{ 4191. } & \multicolumn{11}{c|}{ 33.9 } & \multicolumn{11}{c|}{ 14.7 } \\ \hline
$C^{(8)}_{1,1}-S_{3,3}$  & \multicolumn{11}{c|}{ 0.00698 } & \multicolumn{11}{c|}{ 1.61 } & \multicolumn{11}{c|}{ $-$0.899 } & \multicolumn{11}{c|}{ 0.000753 } & \multicolumn{11}{c|}{ 0.763 } & \multicolumn{11}{c|}{ 301.6 } & \multicolumn{11}{c|}{ 42.7 } & \multicolumn{11}{c|}{ 9.58 } \\ \hline
$C^{(8)}_{1,5}-S_{3,4}$  & \multicolumn{11}{c|}{ 0.493 } & \multicolumn{11}{c|}{ 1.07 } & \multicolumn{11}{c|}{ $-$0.851 } & \multicolumn{11}{c|}{ 0.000246 } & \multicolumn{11}{c|}{ 0.0484 } & \multicolumn{11}{c|}{ 3926. } & \multicolumn{11}{c|}{ 18.1 } & \multicolumn{11}{c|}{ 0.102 } \\ \hline
$C^{(8)}_{2,1}-S_{1,1}$  & \multicolumn{11}{c|}{ 0.00117 } & \multicolumn{11}{c|}{ 1.07 } & \multicolumn{11}{c|}{ 0.616 } & \multicolumn{11}{c|}{ 0.000539 } & \multicolumn{11}{c|}{ 0.882 } & \multicolumn{11}{c|}{ 2379. } & \multicolumn{11}{c|}{ 91.7 } & \multicolumn{11}{c|}{ 0.621 } \\ \hline
$C^{(8)}_{2,1}-S_{1,2}$  & \multicolumn{11}{c|}{ 0.00125 } & \multicolumn{11}{c|}{ 1.62 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 0.000468 } & \multicolumn{11}{c|}{ 0.860 } & \multicolumn{11}{c|}{ 451.2 } & \multicolumn{11}{c|}{ 13.4 } & \multicolumn{11}{c|}{ 0.539 } \\ \hline
$C^{(8)}_{2,1}-S_{1,3}$  & \multicolumn{11}{c|}{ $-$0.128 } & \multicolumn{11}{c|}{ 0.993 } & \multicolumn{11}{c|}{ 0.600 } & \multicolumn{11}{c|}{ 0.000591 } & \multicolumn{11}{c|}{ $-$0.156 } & \multicolumn{11}{c|}{ 2846. } & \multicolumn{11}{c|}{ 447.2 } & \multicolumn{11}{c|}{ 3.32 } \\ \hline
$C^{(8)}_{2,1}-S_{1,4}$  & \multicolumn{11}{c|}{ $-$0.129 } & \multicolumn{11}{c|}{ 0.992 } & \multicolumn{11}{c|}{ 0.602 } & \multicolumn{11}{c|}{ 0.000594 } & \multicolumn{11}{c|}{ $-$0.00269 } & \multicolumn{11}{c|}{ 2846. } & \multicolumn{11}{c|}{ 17.1 } & \multicolumn{11}{c|}{ 5.52 } \\ \hline
$C^{(8)}_{2,1}-S_{3,1}$ & \multicolumn{11}{c|}{ $-$0.00365 } & \multicolumn{11}{c|}{ 1.52 } & \multicolumn{11}{c|}{ 0.851 } & \multicolumn{11}{c|}{ 0.000438 } & \multicolumn{11}{c|}{ 1.26 } & \multicolumn{11}{c|}{ 665.5 } & \multicolumn{11}{c|}{ 126.8 } & \multicolumn{11}{c|}{ 5.24 } \\ \hline
$C^{(8)}_{2,1}-S_{3,3}$  & \multicolumn{11}{c|}{ $-$0.00539 } & \multicolumn{11}{c|}{ 1.42 } & \multicolumn{11}{c|}{ 1.07 } & \multicolumn{11}{c|}{ 0.000605 } & \multicolumn{11}{c|}{ 0.817 } & \multicolumn{11}{c|}{ 763.6 } & \multicolumn{11}{c|}{ 59.8 } & \multicolumn{11}{c|}{ 0.879 } \\ \hline
$C^{(8)}_{2,2}-S_{1,1}$ & \multicolumn{11}{c|}{ $-$0.128 } & \multicolumn{11}{c|}{ 0.993 } & \multicolumn{11}{c|}{ 0.600 } & \multicolumn{11}{c|}{ 0.00140 } & \multicolumn{11}{c|}{ $-$0.0592 } & \multicolumn{11}{c|}{ 2846. } & \multicolumn{11}{c|}{ 149.8 } & \multicolumn{11}{c|}{ 3.55 } \\ \hline
$C^{(8)}_{3,5}-S_{2,4}$  & \multicolumn{11}{c|}{ 0.335 } & \multicolumn{11}{c|}{ 0.943 } & \multicolumn{11}{c|}{ $-$1.14 } & \multicolumn{11}{c|}{ 20.8 } & \multicolumn{11}{c|}{ $-$0.0562 } & \multicolumn{11}{c|}{ 68.8 } & \multicolumn{11}{c|}{ 26.3 } & \multicolumn{11}{c|}{ 5.95 } \\ \hline
$C^{(8)}_{3,5}-S_{3,3}$  & \multicolumn{11}{c|}{ 0.0490 } & \multicolumn{11}{c|}{ 3.24 } & \multicolumn{11}{c|}{ $-$0.953 } & \multicolumn{11}{c|}{ 0.00310 } & \multicolumn{11}{c|}{ 0.379 } & \multicolumn{11}{c|}{ 156.2 } & \multicolumn{11}{c|}{ 7.24 } & \multicolumn{11}{c|}{ 16.9 } \\ \hline
$C^{(8)}_{4,2}-S_{1,1}$  & \multicolumn{11}{c|}{ 0.110 } & \multicolumn{11}{c|}{ 1.01 } & \multicolumn{11}{c|}{ 5.08 } & \multicolumn{11}{c|}{ 0.0236 } & \multicolumn{11}{c|}{ 0.888 } & \multicolumn{11}{c|}{ 188.3 } & \multicolumn{11}{c|}{ 132.1 } & \multicolumn{11}{c|}{ 4.36 } \\ \hline
$C^{(8)}_{4,2}-S_{2,3}$  & \multicolumn{11}{c|}{ 0.480 } & \multicolumn{11}{c|}{ 1.26 } & \multicolumn{11}{c|}{ $-$3.03 } & \multicolumn{11}{c|}{ 119.5 } & \multicolumn{11}{c|}{ 3.36 } & \multicolumn{11}{c|}{ 21.4 } & \multicolumn{11}{c|}{ 172.2 } & \multicolumn{11}{c|}{ 4.07 } \\ \hline
$C^{(8)}_{5,1}-S_{1,2}$ & \multicolumn{11}{c|}{ $-$0.498 } & \multicolumn{11}{c|}{ 1.51 } & \multicolumn{11}{c|}{ 0.280 } & \multicolumn{11}{c|}{ 0.000503 } & \multicolumn{11}{c|}{ 0.781 } & \multicolumn{11}{c|}{ 602.6 } & \multicolumn{11}{c|}{ 19.8 } & \multicolumn{11}{c|}{ 0.650 } \\ \hline
$C^{(8)}_{5,2}-S_{2,1}$  & \multicolumn{11}{c|}{ 0.00843 } & \multicolumn{11}{c|}{ 1.22 } & \multicolumn{11}{c|}{ 0.337 } & \multicolumn{11}{c|}{ 52.5 } & \multicolumn{11}{c|}{ 2.48 } & \multicolumn{11}{c|}{ 53.0 } & \multicolumn{11}{c|}{ 115.7 } & \multicolumn{11}{c|}{ 1.03 } \\ \hline
$C^{(8)}_{5,2}-S_{2,3}$  & \multicolumn{11}{c|}{ $-$0.00497 } & \multicolumn{11}{c|}{ 1.20 } & \multicolumn{11}{c|}{ 0.337 } & \multicolumn{11}{c|}{ 52.9 } & \multicolumn{11}{c|}{ $-$14.6 } & \multicolumn{11}{c|}{ 55.1 } & \multicolumn{11}{c|}{ 597.2 } & \multicolumn{11}{c|}{ 7.15 } \\ \hline
$C^{(8)}_{5,3}-S_{3,3}$  & \multicolumn{11}{c|}{ $-$0.256 } & \multicolumn{11}{c|}{ 1.27 } & \multicolumn{11}{c|}{ 0.387 } & \multicolumn{11}{c|}{ 0.000354 } & \multicolumn{11}{c|}{ 0.964 } & \multicolumn{11}{c|}{ 609.9 } & \multicolumn{11}{c|}{ 92.9 } & \multicolumn{11}{c|}{ 0.682 } \\ \hline
$C^{(8)}_{5,4}-S_{3,3}$  & \multicolumn{11}{c|}{ $-$0.00940 } & \multicolumn{11}{c|}{ 1.87 } & \multicolumn{11}{c|}{ 0.279 } & \multicolumn{11}{c|}{ 0.000771 } & \multicolumn{11}{c|}{ 0.680 } & \multicolumn{11}{c|}{ 612.3 } & \multicolumn{11}{c|}{ 28.8 } & \multicolumn{11}{c|}{ 6.30 } \\ \hline

 %C9i-S^\prime_{j,k}
$C^{(9)}_{1,1}-S^{\prime}_{1,1}$   & \multicolumn{11}{c|}{ $-$0.000465 } & \multicolumn{11}{c|}{ 1.60 } & \multicolumn{11}{c|}{ $-$19.6 } & \multicolumn{11}{c|}{ 0.00774 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 30.7 } & \multicolumn{11}{c|}{ 31.4 } & \multicolumn{11}{c|}{ 36.2 } \\ \hline
 $C^{(9)}_{1,1}-S^{\prime}_{3,1}$  & \multicolumn{11}{c|}{ 0.00401 } & \multicolumn{11}{c|}{ 1.75 } & \multicolumn{11}{c|}{ 0.0604 } & \multicolumn{11}{c|}{ 0.000416 } & \multicolumn{11}{c|}{ 1.13 } & \multicolumn{11}{c|}{ 347.7 } & \multicolumn{11}{c|}{ 198.8 } & \multicolumn{11}{c|}{ 3.37 } \\ \hline
 $C^{(9)}_{1,4}-S^{\prime}_{1,2}$  & \multicolumn{11}{c|}{ $-$0.00165 } & \multicolumn{11}{c|}{ 1.61 } & \multicolumn{11}{c|}{ $-$19.5 } & \multicolumn{11}{c|}{ 0.0159 } & \multicolumn{11}{c|}{ 0.703 } & \multicolumn{11}{c|}{ 30.0 } & \multicolumn{11}{c|}{ 12.7 } & \multicolumn{11}{c|}{ 10.0 } \\ \hline
 $C^{(9)}_{1,5}-S^{\prime}_{3,1}$  & \multicolumn{11}{c|}{ $-$0.00281 } & \multicolumn{11}{c|}{ 1.76 } & \multicolumn{11}{c|}{ $-$0.0553 } & \multicolumn{11}{c|}{ 0.00146 } & \multicolumn{11}{c|}{ 1.13 } & \multicolumn{11}{c|}{ 338.5 } & \multicolumn{11}{c|}{ 200.3 } & \multicolumn{11}{c|}{ 8.52 } \\ \hline
$C^{(9)}_{2,1}-S^{\prime}_{1,1}$  & \multicolumn{11}{c|}{ 0.00103 } & \multicolumn{11}{c|}{ 1.44 } & \multicolumn{11}{c|}{ $-$10.4 } & \multicolumn{11}{c|}{ 0.00272 } & \multicolumn{11}{c|}{ 1.38 } & \multicolumn{11}{c|}{ 147.3 } & \multicolumn{11}{c|}{ 62.2 } & \multicolumn{11}{c|}{ 40.0 } \\ \hline
$C^{(9)}_{2,1}-S^{\prime}_{2,3}$  & \multicolumn{11}{c|}{ $-$0.494 } & \multicolumn{11}{c|}{ 1.06 } & \multicolumn{11}{c|}{ $-$7.46 } & \multicolumn{11}{c|}{ 0.0104 } & \multicolumn{11}{c|}{ 2.62 } & \multicolumn{11}{c|}{ 591.4 } & \multicolumn{11}{c|}{ 283.4 } & \multicolumn{11}{c|}{ 7.21 } \\ \hline
$C^{(9)}_{2,2}-S^{\prime}_{3,3}$  & \multicolumn{11}{c|}{ $-$0.465 } & \multicolumn{11}{c|}{ 1.58 } & \multicolumn{11}{c|}{ $-$12.2 } & \multicolumn{11}{c|}{ 0.00383 } & \multicolumn{11}{c|}{ 0.979 } & \multicolumn{11}{c|}{ 86.4 } & \multicolumn{11}{c|}{ 20.2 } & \multicolumn{11}{c|}{ 1.39 } \\ \hline
$C^{(9)}_{2,3}-S^{\prime}_{1,2}$  & \multicolumn{11}{c|}{ 0.00240 } & \multicolumn{11}{c|}{ 1.46 } & \multicolumn{11}{c|}{ $-$10.7 } & \multicolumn{11}{c|}{ 0.00597 } & \multicolumn{11}{c|}{ 0.605 } & \multicolumn{11}{c|}{ 133.6 } & \multicolumn{11}{c|}{ 21.1 } & \multicolumn{11}{c|}{ 11.8 } \\ \hline
$C^{(9)}_{2,3}-S^{\prime}_{3,3}$  & \multicolumn{11}{c|}{ $-$0.465 } & \multicolumn{11}{c|}{ 1.59 } & \multicolumn{11}{c|}{ $-$12.3 } & \multicolumn{11}{c|}{ 0.00780 } & \multicolumn{11}{c|}{ 0.971 } & \multicolumn{11}{c|}{ 83.8 } & \multicolumn{11}{c|}{ 20.1 } & \multicolumn{11}{c|}{ 9.12 } \\ \hline
$C^{(9)}_{2,4}-S^{\prime}_{3,3}$  & \multicolumn{11}{c|}{ $-$0.465 } & \multicolumn{11}{c|}{ 1.58 } & \multicolumn{11}{c|}{ $-$12.2 } & \multicolumn{11}{c|}{ 0.00560 } & \multicolumn{11}{c|}{ 0.982 } & \multicolumn{11}{c|}{ 87.6 } & \multicolumn{11}{c|}{ 20.3 } & \multicolumn{11}{c|}{ 0.260 } \\ \hline
$C^{(9)}_{2,5}-S^{\prime}_{2,3}$  & \multicolumn{11}{c|}{ $-$0.489 } & \multicolumn{11}{c|}{ 1.37 } & \multicolumn{11}{c|}{ $-$10.8 } & \multicolumn{11}{c|}{ 0.00262 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 172.3 } & \multicolumn{11}{c|}{ 62.0 } & \multicolumn{11}{c|}{ 10.4 } \\ \hline
$C^{(9)}_{2,5}-S^{\prime}_{3,3}$  & \multicolumn{11}{c|}{ 0.242 } & \multicolumn{11}{c|}{ 1.61 } & \multicolumn{11}{c|}{ 27.5 } & \multicolumn{11}{c|}{ 0.0137 } & \multicolumn{11}{c|}{ 1.31 } & \multicolumn{11}{c|}{ 36.1 } & \multicolumn{11}{c|}{ 135.2 } & \multicolumn{11}{c|}{ 28.0 } \\ \hline
$C^{(9)}_{3,1}-S^{\prime}_{1,2}$  & \multicolumn{11}{c|}{ 0.00112 } & \multicolumn{11}{c|}{ 1.72 } & \multicolumn{11}{c|}{ 4.74 } & \multicolumn{11}{c|}{ 0.000547 } & \multicolumn{11}{c|}{ 0.761 } & \multicolumn{11}{c|}{ 290.4 } & \multicolumn{11}{c|}{ 8.75 } & \multicolumn{11}{c|}{ 7.53 } \\ \hline
$C^{(9)}_{3,1}-S^{\prime}_{2,3}$  & \multicolumn{11}{c|}{ $-$0.489 } & \multicolumn{11}{c|}{ 1.39 } & \multicolumn{11}{c|}{ 3.62 } & \multicolumn{11}{c|}{ 0.000700 } & \multicolumn{11}{c|}{ 1.12 } & \multicolumn{11}{c|}{ 659.1 } & \multicolumn{11}{c|}{ 56.2 } & \multicolumn{11}{c|}{ 1.99 } \\ \hline
$C^{(9)}_{3,3}-S^{\prime}_{3,3}$  & \multicolumn{11}{c|}{ $-$0.465 } & \multicolumn{11}{c|}{ 1.53 } & \multicolumn{11}{c|}{ 4.08 } & \multicolumn{11}{c|}{ 0.00155 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 451.6 } & \multicolumn{11}{c|}{ 21.2 } & \multicolumn{11}{c|}{ 5.15 } \\ \hline
$C^{(9)}_{3,4}-S^{\prime}_{1,2}$  & \multicolumn{11}{c|}{ $-$0.00149 } & \multicolumn{11}{c|}{ 1.64 } & \multicolumn{11}{c|}{ 7.00 } & \multicolumn{11}{c|}{ 0.00221 } & \multicolumn{11}{c|}{ 0.721 } & \multicolumn{11}{c|}{ 216.3 } & \multicolumn{11}{c|}{ 11.4 } & \multicolumn{11}{c|}{ 1.88 } \\ \hline
$C^{(9)}_{3,4}-S^{\prime}_{3,1}$  & \multicolumn{11}{c|}{ 0.00395 } & \multicolumn{11}{c|}{ 1.69 } & \multicolumn{11}{c|}{ 4.64 } & \multicolumn{11}{c|}{ 0.00154 } & \multicolumn{11}{c|}{ 1.18 } & \multicolumn{11}{c|}{ 310.9 } & \multicolumn{11}{c|}{ 190.9 } & \multicolumn{11}{c|}{ 34.7 } \\ \hline
$C^{(9)}_{3,5}-S^{\prime}_{1,1}$  & \multicolumn{11}{c|}{ $-$0.000442 } & \multicolumn{11}{c|}{ 1.63 } & \multicolumn{11}{c|}{ 6.92 } & \multicolumn{11}{c|}{ 0.00226 } & \multicolumn{11}{c|}{ 1.13 } & \multicolumn{11}{c|}{ 221.3 } & \multicolumn{11}{c|}{ 27.8 } & \multicolumn{11}{c|}{ 16.6 } \\ \hline
$C^{(9)}_{3,5}-S^{\prime}_{3,1}$  & \multicolumn{11}{c|}{ 0.00404 } & \multicolumn{11}{c|}{ 1.91 } & \multicolumn{11}{c|}{ 0.241 } & \multicolumn{11}{c|}{ 0.000551 } & \multicolumn{11}{c|}{ 1.07 } & \multicolumn{11}{c|}{ 854.0 } & \multicolumn{11}{c|}{ 228.1 } & \multicolumn{11}{c|}{ 14.4 } \\ \hline
$C^{(9)}_{3,5}-S^{\prime}_{3,3}$  & \multicolumn{11}{c|}{ 0.156 } & \multicolumn{11}{c|}{ 1.06 } & \multicolumn{11}{c|}{ 0.424 } & \multicolumn{11}{c|}{ 9.90 } & \multicolumn{11}{c|}{ 1.35 } & \multicolumn{11}{c|}{ 126.7 } & \multicolumn{11}{c|}{ 32.5 } & \multicolumn{11}{c|}{ 3.56 } \\ \hline
$C^{(9)}_{4,1}-S^{\prime}_{3,1}$  & \multicolumn{11}{c|}{ $-$0.0120 } & \multicolumn{11}{c|}{ 1.56 } & \multicolumn{11}{c|}{ 5.34 } & \multicolumn{11}{c|}{ 0.00154 } & \multicolumn{11}{c|}{ 0.919 } & \multicolumn{11}{c|}{ 187.9 } & \multicolumn{11}{c|}{ 78.1 } & \multicolumn{11}{c|}{ 2.80 } \\ \hline
$C^{(9)}_{4,1}-S^{\prime}_{3,3}$  & \multicolumn{11}{c|}{ 0.464 } & \multicolumn{11}{c|}{ 1.61 } & \multicolumn{11}{c|}{ 8.90 } & \multicolumn{11}{c|}{ 0.00191 } & \multicolumn{11}{c|}{ 0.956 } & \multicolumn{11}{c|}{ 114.0 } & \multicolumn{11}{c|}{ 19.5 } & \multicolumn{11}{c|}{ 5.51 } \\ \hline
$C^{(9)}_{4,2}-S^{\prime}_{3,1}$  & \multicolumn{11}{c|}{ $-$0.0120 } & \multicolumn{11}{c|}{ 1.56 } & \multicolumn{11}{c|}{ 5.35 } & \multicolumn{11}{c|}{ 0.00198 } & \multicolumn{11}{c|}{ 0.919 } & \multicolumn{11}{c|}{ 187.7 } & \multicolumn{11}{c|}{ 78.1 } & \multicolumn{11}{c|}{ 2.62 } \\ \hline
$C^{(9)}_{4,3}-S^{\prime}_{1,2}$  & \multicolumn{11}{c|}{ $-$0.00123 } & \multicolumn{11}{c|}{ 1.71 } & \multicolumn{11}{c|}{ 4.13 } & \multicolumn{11}{c|}{ 0.00268 } & \multicolumn{11}{c|}{ 0.754 } & \multicolumn{11}{c|}{ 214.3 } & \multicolumn{11}{c|}{ 9.13 } & \multicolumn{11}{c|}{ 5.59 } \\ \hline
$C^{(9)}_{4,3}-S^{\prime}_{3,1}$  & \multicolumn{11}{c|}{ $-$0.0120 } & \multicolumn{11}{c|}{ 1.56 } & \multicolumn{11}{c|}{ 5.35 } & \multicolumn{11}{c|}{ 0.00403 } & \multicolumn{11}{c|}{ 0.919 } & \multicolumn{11}{c|}{ 187.7 } & \multicolumn{11}{c|}{ 78.1 } & \multicolumn{11}{c|}{ 2.61 } \\ \hline
$C^{(9)}_{4,4}-S^{\prime}_{3,1}$  & \multicolumn{11}{c|}{ $-$0.0121 } & \multicolumn{11}{c|}{ 1.57 } & \multicolumn{11}{c|}{ 5.31 } & \multicolumn{11}{c|}{ 0.00258 } & \multicolumn{11}{c|}{ 0.920 } & \multicolumn{11}{c|}{ 188.6 } & \multicolumn{11}{c|}{ 78.3 } & \multicolumn{11}{c|}{ 7.83 } \\ \hline
$C^{(9)}_{4,5}-S^{\prime}_{1,2}$  & \multicolumn{11}{c|}{ $-$0.00123 } & \multicolumn{11}{c|}{ 1.71 } & \multicolumn{11}{c|}{ 4.13 } & \multicolumn{11}{c|}{ 0.00235 } & \multicolumn{11}{c|}{ 0.755 } & \multicolumn{11}{c|}{ 214.5 } & \multicolumn{11}{c|}{ 9.15 } & \multicolumn{11}{c|}{ 4.50 } \\ \hline
$C^{(9)}_{4,5}-S^{\prime}_{3,1}$  & \multicolumn{11}{c|}{ $-$0.0118 } & \multicolumn{11}{c|}{ 1.56 } & \multicolumn{11}{c|}{ 5.37 } & \multicolumn{11}{c|}{ 0.00312 } & \multicolumn{11}{c|}{ 0.918 } & \multicolumn{11}{c|}{ 187.2 } & \multicolumn{11}{c|}{ 77.9 } & \multicolumn{11}{c|}{ 4.67 } \\ \hline
%\rowcolor{LightCyan}
$C^{(9)}_{5,1}-S^{\prime}_{1,1}$  & \multicolumn{11}{c|}{ $-$0.000590 } & \multicolumn{11}{c|}{ 1.72 } & \multicolumn{11}{c|}{ 0.942 } & \multicolumn{11}{c|}{ 0.000183 } & \multicolumn{11}{c|}{ 1.09 } & \multicolumn{11}{c|}{ 857.0 } & \multicolumn{11}{c|}{ 20.6 } & \multicolumn{11}{c|}{ 0.487 } \\ \hline
$C^{(9)}_{5,1}-S^{\prime}_{1,2}$  & \multicolumn{11}{c|}{ $-$0.00107 } & \multicolumn{11}{c|}{ 1.75 } & \multicolumn{11}{c|}{ 1.06 } & \multicolumn{11}{c|}{ 0.000181 } & \multicolumn{11}{c|}{ 0.774 } & \multicolumn{11}{c|}{ 803.9 } & \multicolumn{11}{c|}{ 7.90 } & \multicolumn{11}{c|}{ 1.66 } \\ \hline
$C^{(9)}_{5,1}-S^{\prime}_{3,1}$  & \multicolumn{11}{c|}{ $-$0.00376 } & \multicolumn{11}{c|}{ 1.69 } & \multicolumn{11}{c|}{ 0.942 } & \multicolumn{11}{c|}{ 0.000204 } & \multicolumn{11}{c|}{ 1.18 } & \multicolumn{11}{c|}{ 855.2 } & \multicolumn{11}{c|}{ 191.1 } & \multicolumn{11}{c|}{ 1.42 } \\ \hline
$C^{(9)}_{5,2}-S^{\prime}_{1,1}$  & \multicolumn{11}{c|}{ $-$0.000560 } & \multicolumn{11}{c|}{ 1.74 } & \multicolumn{11}{c|}{ 1.06 } & \multicolumn{11}{c|}{ 0.000319 } & \multicolumn{11}{c|}{ 1.08 } & \multicolumn{11}{c|}{ 802.9 } & \multicolumn{11}{c|}{ 19.7 } & \multicolumn{11}{c|}{ 6.32 } \\ \hline
$C^{(9)}_{5,2}-S^{\prime}_{1,2}$  & \multicolumn{11}{c|}{ $-$0.00112 } & \multicolumn{11}{c|}{ 1.73 } & \multicolumn{11}{c|}{ 0.942 } & \multicolumn{11}{c|}{ 0.000303 } & \multicolumn{11}{c|}{ 0.766 } & \multicolumn{11}{c|}{ 857.3 } & \multicolumn{11}{c|}{ 8.41 } & \multicolumn{11}{c|}{ 6.84 } \\ \hline
$C^{(9)}_{5,2}-S^{\prime}_{3,1}$  & \multicolumn{11}{c|}{ $-$0.00378 } & \multicolumn{11}{c|}{ 1.69 } & \multicolumn{11}{c|}{ 0.942 } & \multicolumn{11}{c|}{ 0.000327 } & \multicolumn{11}{c|}{ 1.18 } & \multicolumn{11}{c|}{ 855.2 } & \multicolumn{11}{c|}{ 191.0 } & \multicolumn{11}{c|}{ 1.41 } \\ \hline
$C^{(9)}_{5,3}-S^{\prime}_{1,1}$  & \multicolumn{11}{c|}{ $-$0.000577 } & \multicolumn{11}{c|}{ 1.73 } & \multicolumn{11}{c|}{ 0.942 } & \multicolumn{11}{c|}{ 0.000635 } & \multicolumn{11}{c|}{ 1.08 } & \multicolumn{11}{c|}{ 857.6 } & \multicolumn{11}{c|}{ 20.4 } & \multicolumn{11}{c|}{ 2.65 } \\ \hline
$C^{(9)}_{5,3}-S^{\prime}_{1,2}$  & \multicolumn{11}{c|}{ $-$0.00105 } & \multicolumn{11}{c|}{ 1.75 } & \multicolumn{11}{c|}{ 1.06 } & \multicolumn{11}{c|}{ 0.000659 } & \multicolumn{11}{c|}{ 0.775 } & \multicolumn{11}{c|}{ 804.0 } & \multicolumn{11}{c|}{ 7.83 } & \multicolumn{11}{c|}{ 1.33 } \\ \hline
$C^{(9)}_{5,4}-S^{\prime}_{1,1}$  & \multicolumn{11}{c|}{ $-$0.000565 } & \multicolumn{11}{c|}{ 1.75 } & \multicolumn{11}{c|}{ 1.06 } & \multicolumn{11}{c|}{ 0.000588 } & \multicolumn{11}{c|}{ 1.08 } & \multicolumn{11}{c|}{ 803.3 } & \multicolumn{11}{c|}{ 19.2 } & \multicolumn{11}{c|}{ 3.03 } \\ \hline
$C^{(9)}_{5,4}-S^{\prime}_{1,2}$  & \multicolumn{11}{c|}{ $-$0.00113 } & \multicolumn{11}{c|}{ 1.73 } & \multicolumn{11}{c|}{ 0.942 } & \multicolumn{11}{c|}{ 0.000551 } & \multicolumn{11}{c|}{ 0.764 } & \multicolumn{11}{c|}{ 857.0 } & \multicolumn{11}{c|}{ 8.53 } & \multicolumn{11}{c|}{ 6.01 } \\ \hline
$C^{(9)}_{5,5}-S^{\prime}_{1,2}$  & \multicolumn{11}{c|}{ $-$0.00114 } & \multicolumn{11}{c|}{ 1.72 } & \multicolumn{11}{c|}{ 0.942 } & \multicolumn{11}{c|}{ 0.000559 } & \multicolumn{11}{c|}{ 0.763 } & \multicolumn{11}{c|}{ 857.0 } & \multicolumn{11}{c|}{ 8.59 } & \multicolumn{11}{c|}{ 6.35 } \\ \hline

 \multicolumn{89}{c}{ } \\[-0.15in] \hline

\texttt{Models} & \multicolumn{8}{c|}{$\sin^2\theta_{13}$} & \multicolumn{8}{c|}{$\sin^2\theta_{12}$}  & \multicolumn{8}{c|}{$\sin^2\theta_{23}$}  & \multicolumn{8}{c|}{$\delta_{CP}/\pi$}  &  \multicolumn{8}{c|}{$\alpha_{21}/\pi$}        & \multicolumn{8}{c|}{$\alpha_{31}/\pi$}  & \multicolumn{8}{c|}{$m_1$/meV}  & \multicolumn{8}{c|}{$m_2$/meV}  & \multicolumn{8}{c|}{$m_3$/meV}  & \multicolumn{8}{c|}{$m_{\beta\beta}$/meV} &  \multicolumn{8}{c|}{$m_{\beta}$/meV} \\ \hline

 %C3i-S_{j,k}
$C^{(3)}_{1}-S_{3,3}$  & \multicolumn{8}{c|}{ 0.02182 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.546 }  & \multicolumn{8}{c|}{ 1.58 }  & \multicolumn{8}{c|}{ 0.441 }  & \multicolumn{8}{c|}{ 1.32 }  & \multicolumn{8}{c|}{ 50.0 }  & \multicolumn{8}{c|}{ 50.8 }  & \multicolumn{8}{c|}{ 9.68 }  & \multicolumn{8}{c|}{ 39.9 }  & \multicolumn{8}{c|}{ 49.7 }  \\ \hline
$C^{(3)}_{2}-S_{3,3}$  & \multicolumn{8}{c|}{ 0.02225 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.468 }  & \multicolumn{8}{c|}{ 1.52 }  & \multicolumn{8}{c|}{ 0.106 }  & \multicolumn{8}{c|}{ 0.0755 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 1.36 }  & \multicolumn{8}{c|}{ 47.6 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(3)}_{3}-S_{1,1}$  & \multicolumn{8}{c|}{ 0.02228 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.469 }  & \multicolumn{8}{c|}{ 1.46 }  & \multicolumn{8}{c|}{ 1.82 }  & \multicolumn{8}{c|}{ 1.88 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 0.354 }  & \multicolumn{8}{c|}{ 46.6 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(3)}_{3}-S_{1,2}$  & \multicolumn{8}{c|}{ 0.02187 }  & \multicolumn{8}{c|}{ 0.312 }  & \multicolumn{8}{c|}{ 0.584 }  & \multicolumn{8}{c|}{ 1.72 }  & \multicolumn{8}{c|}{ 0.734 }  & \multicolumn{8}{c|}{ 1.59 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 1.20 }  & \multicolumn{8}{c|}{ 25.5 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(3)}_{3}-S_{1,3}$  & \multicolumn{8}{c|}{ 0.02228 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.467 }  & \multicolumn{8}{c|}{ 1.46 }  & \multicolumn{8}{c|}{ 1.80 }  & \multicolumn{8}{c|}{ 1.86 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 0.168 }  & \multicolumn{8}{c|}{ 46.3 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline

 %C6i-S^\prime_{j,k}
$C^{(6)}_{1}-S^{\prime}_{1,3}$  & \multicolumn{8}{c|}{ 0.02127 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.475 }  & \multicolumn{8}{c|}{ 1.44 }  & \multicolumn{8}{c|}{ 1.76 }  & \multicolumn{8}{c|}{ 0.840 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 0.0221 }  & \multicolumn{8}{c|}{ 45.5 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(6)}_{1}-S^{\prime}_{3,3}$  & \multicolumn{8}{c|}{ 0.02353 }  & \multicolumn{8}{c|}{ 0.309 }  & \multicolumn{8}{c|}{ 0.523 }  & \multicolumn{8}{c|}{ 1.47 }  & \multicolumn{8}{c|}{ 1.88 }  & \multicolumn{8}{c|}{ 0.917 }  & \multicolumn{8}{c|}{ 49.2 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 3.31 }  & \multicolumn{8}{c|}{ 47.5 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(6)}_{2}-S^{\prime}_{3,3}$ & \multicolumn{8}{c|}{ 0.02297 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.501 }  & \multicolumn{8}{c|}{ 1.48 }  & \multicolumn{8}{c|}{ 1.91 }  & \multicolumn{8}{c|}{ 0.931 }  & \multicolumn{8}{c|}{ 49.2 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 3.10 }  & \multicolumn{8}{c|}{ 47.9 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(6)}_{3}-S^{\prime}_{1,1}$   & \multicolumn{8}{c|}{ 0.02198 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.556 }  & \multicolumn{8}{c|}{ 1.45 }  & \multicolumn{8}{c|}{ 1.75 }  & \multicolumn{8}{c|}{ 0.820 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 0.0245 }  & \multicolumn{8}{c|}{ 45.2 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(6)}_{3}-S^{\prime}_{1,2}$ & \multicolumn{8}{c|}{ 0.02317 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.508 }  & \multicolumn{8}{c|}{ 1.46 }  & \multicolumn{8}{c|}{ 1.84 }  & \multicolumn{8}{c|}{ 1.88 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 0.0356 }  & \multicolumn{8}{c|}{ 46.9 }  & \multicolumn{8}{c|}{ 48.7 }  \\ \hline

  %C7pi-S_{j,k}
$\tilde{C}^{(7)}_{2}-S_{2,1}$ & \multicolumn{8}{c|}{ 0.02263 }  & \multicolumn{8}{c|}{ 0.309 }  & \multicolumn{8}{c|}{ 0.549 }  & \multicolumn{8}{c|}{ 1.41 }  & \multicolumn{8}{c|}{ 1.56 }  & \multicolumn{8}{c|}{ 1.60 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 0.00555 }  & \multicolumn{8}{c|}{ 38.9 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
 $\tilde{C}^{(7)}_{2}-S_{2,3}$   & \multicolumn{8}{c|}{ 0.02293 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.485 }  & \multicolumn{8}{c|}{ 1.50 }  & \multicolumn{8}{c|}{ 1.79 }  & \multicolumn{8}{c|}{ 0.826 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 0.0171 }  & \multicolumn{8}{c|}{ 46.0 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$\tilde{C}^{(7)}_{3}-S_{2,1}$   & \multicolumn{8}{c|}{ 0.02295 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.509 }  & \multicolumn{8}{c|}{ 1.49 }  & \multicolumn{8}{c|}{ 1.79 }  & \multicolumn{8}{c|}{ 1.74 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 0.0232 }  & \multicolumn{8}{c|}{ 46.0 }  & \multicolumn{8}{c|}{ 48.7 }  \\ \hline
$\tilde{C}^{(7)}_{3}-S_{2,2}$ & \multicolumn{8}{c|}{ 0.02269 }  & \multicolumn{8}{c|}{ 0.309 }  & \multicolumn{8}{c|}{ 0.520 }  & \multicolumn{8}{c|}{ 1.34 }  & \multicolumn{8}{c|}{ 1.38 }  & \multicolumn{8}{c|}{ 1.53 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 0.0565 }  & \multicolumn{8}{c|}{ 31.1 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline

   %C8i-S_{j,k}
$C^{(8)}_{1,1}-S_{1,1}$  & \multicolumn{8}{c|}{ 0.02256 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.496 }  & \multicolumn{8}{c|}{ 1.54 }  & \multicolumn{8}{c|}{ 0.00936 }  & \multicolumn{8}{c|}{ 0.00379 }  & \multicolumn{8}{c|}{ 49.2 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 2.53 }  & \multicolumn{8}{c|}{ 48.2 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(8)}_{1,1}-S_{1,2}$   & \multicolumn{8}{c|}{ 0.02241 }  & \multicolumn{8}{c|}{ 0.309 }  & \multicolumn{8}{c|}{ 0.560 }  & \multicolumn{8}{c|}{ 1.62 }  & \multicolumn{8}{c|}{ 0.500 }  & \multicolumn{8}{c|}{ 1.38 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 0.199 }  & \multicolumn{8}{c|}{ 36.4 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(8)}_{1,1}-S_{2,2}$   & \multicolumn{8}{c|}{ 0.02222 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.575 }  & \multicolumn{8}{c|}{ 1.51 }  & \multicolumn{8}{c|}{ 1.96 }  & \multicolumn{8}{c|}{ 0.970 }  & \multicolumn{8}{c|}{ 49.3 }  & \multicolumn{8}{c|}{ 50.1 }  & \multicolumn{8}{c|}{ 4.96 }  & \multicolumn{8}{c|}{ 48.5 }  & \multicolumn{8}{c|}{ 49.0 }  \\ \hline
$C^{(8)}_{1,1}-S_{2,4}$  & \multicolumn{8}{c|}{ 0.02228 }  & \multicolumn{8}{c|}{ 0.310 }  & \multicolumn{8}{c|}{ 0.575 }  & \multicolumn{8}{c|}{ 1.78 }  & \multicolumn{8}{c|}{ 0.464 }  & \multicolumn{8}{c|}{ 0.131 }  & \multicolumn{8}{c|}{ 49.0 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 0.514 }  & \multicolumn{8}{c|}{ 37.9 }  & \multicolumn{8}{c|}{ 48.7 }  \\ \hline
$C^{(8)}_{1,1}-S_{3,1}$   & \multicolumn{8}{c|}{ 0.02237 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.493 }  & \multicolumn{8}{c|}{ 1.59 }  & \multicolumn{8}{c|}{ 0.293 }  & \multicolumn{8}{c|}{ 1.20 }  & \multicolumn{8}{c|}{ 51.7 }  & \multicolumn{8}{c|}{ 52.4 }  & \multicolumn{8}{c|}{ 16.1 }  & \multicolumn{8}{c|}{ 46.6 }  & \multicolumn{8}{c|}{ 51.4 }  \\ \hline
$C^{(8)}_{1,1}-S_{3,3}$  & \multicolumn{8}{c|}{ 0.02230 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.504 }  & \multicolumn{8}{c|}{ 1.56 }  & \multicolumn{8}{c|}{ 0.335 }  & \multicolumn{8}{c|}{ 1.24 }  & \multicolumn{8}{c|}{ 49.3 }  & \multicolumn{8}{c|}{ 50.0 }  & \multicolumn{8}{c|}{ 4.34 }  & \multicolumn{8}{c|}{ 42.9 }  & \multicolumn{8}{c|}{ 49.0 }  \\ \hline
$C^{(8)}_{1,5}-S_{3,4}$  & \multicolumn{8}{c|}{ 0.02231 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.546 }  & \multicolumn{8}{c|}{ 1.54 }  & \multicolumn{8}{c|}{ 0.328 }  & \multicolumn{8}{c|}{ 1.24 }  & \multicolumn{8}{c|}{ 50.0 }  & \multicolumn{8}{c|}{ 50.8 }  & \multicolumn{8}{c|}{ 9.76 }  & \multicolumn{8}{c|}{ 43.9 }  & \multicolumn{8}{c|}{ 49.7 }  \\ \hline
$C^{(8)}_{2,1}-S_{1,1}$  & \multicolumn{8}{c|}{ 0.02231 }  & \multicolumn{8}{c|}{ 0.309 }  & \multicolumn{8}{c|}{ 0.555 }  & \multicolumn{8}{c|}{ 1.61 }  & \multicolumn{8}{c|}{ 0.492 }  & \multicolumn{8}{c|}{ 1.35 }  & \multicolumn{8}{c|}{ 50.5 }  & \multicolumn{8}{c|}{ 51.3 }  & \multicolumn{8}{c|}{ 12.0 }  & \multicolumn{8}{c|}{ 38.1 }  & \multicolumn{8}{c|}{ 50.2 }  \\ \hline
$C^{(8)}_{2,1}-S_{1,2}$  & \multicolumn{8}{c|}{ 0.02223 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.543 }  & \multicolumn{8}{c|}{ 1.59 }  & \multicolumn{8}{c|}{ 0.395 }  & \multicolumn{8}{c|}{ 0.295 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 0.156 }  & \multicolumn{8}{c|}{ 40.6 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(8)}_{2,1}-S_{1,3}$   & \multicolumn{8}{c|}{ 0.02235 }  & \multicolumn{8}{c|}{ 0.309 }  & \multicolumn{8}{c|}{ 0.568 }  & \multicolumn{8}{c|}{ 1.65 }  & \multicolumn{8}{c|}{ 0.597 }  & \multicolumn{8}{c|}{ 1.45 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 0.600 }  & \multicolumn{8}{c|}{ 32.0 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(8)}_{2,1}-S_{1,4}$  & \multicolumn{8}{c|}{ 0.02233 }  & \multicolumn{8}{c|}{ 0.312 }  & \multicolumn{8}{c|}{ 0.568 }  & \multicolumn{8}{c|}{ 1.74 }  & \multicolumn{8}{c|}{ 0.754 }  & \multicolumn{8}{c|}{ 1.62 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 0.760 }  & \multicolumn{8}{c|}{ 24.6 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(8)}_{2,1}-S_{3,1}$ & \multicolumn{8}{c|}{ 0.02233 }  & \multicolumn{8}{c|}{ 0.312 }  & \multicolumn{8}{c|}{ 0.565 }  & \multicolumn{8}{c|}{ 1.75 }  & \multicolumn{8}{c|}{ 0.772 }  & \multicolumn{8}{c|}{ 1.64 }  & \multicolumn{8}{c|}{ 49.4 }  & \multicolumn{8}{c|}{ 50.2 }  & \multicolumn{8}{c|}{ 5.71 }  & \multicolumn{8}{c|}{ 24.0 }  & \multicolumn{8}{c|}{ 49.1 }  \\ \hline
$C^{(8)}_{2,1}-S_{3,3}$  & \multicolumn{8}{c|}{ 0.02230 }  & \multicolumn{8}{c|}{ 0.309 }  & \multicolumn{8}{c|}{ 0.556 }  & \multicolumn{8}{c|}{ 1.62 }  & \multicolumn{8}{c|}{ 0.513 }  & \multicolumn{8}{c|}{ 1.38 }  & \multicolumn{8}{c|}{ 49.7 }  & \multicolumn{8}{c|}{ 50.5 }  & \multicolumn{8}{c|}{ 8.12 }  & \multicolumn{8}{c|}{ 36.5 }  & \multicolumn{8}{c|}{ 49.4 }  \\ \hline
$C^{(8)}_{2,2}-S_{1,1}$ & \multicolumn{8}{c|}{ 0.02235 }  & \multicolumn{8}{c|}{ 0.310 }  & \multicolumn{8}{c|}{ 0.568 }  & \multicolumn{8}{c|}{ 1.66 }  & \multicolumn{8}{c|}{ 0.620 }  & \multicolumn{8}{c|}{ 1.47 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 0.691 }  & \multicolumn{8}{c|}{ 31.0 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(8)}_{3,5}-S_{2,4}$  & \multicolumn{8}{c|}{ 0.02219 }  & \multicolumn{8}{c|}{ 0.310 }  & \multicolumn{8}{c|}{ 0.575 }  & \multicolumn{8}{c|}{ 1.67 }  & \multicolumn{8}{c|}{ 0.636 }  & \multicolumn{8}{c|}{ 0.489 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 0.497 }  & \multicolumn{8}{c|}{ 30.2 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(8)}_{3,5}-S_{3,3}$ & \multicolumn{8}{c|}{ 0.02211 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.489 }  & \multicolumn{8}{c|}{ 1.49 }  & \multicolumn{8}{c|}{ 0.214 }  & \multicolumn{8}{c|}{ 1.15 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 0.136 }  & \multicolumn{8}{c|}{ 45.9 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(8)}_{4,2}-S_{1,1}$  & \multicolumn{8}{c|}{ 0.02234 }  & \multicolumn{8}{c|}{ 0.309 }  & \multicolumn{8}{c|}{ 0.564 }  & \multicolumn{8}{c|}{ 1.28 }  & \multicolumn{8}{c|}{ 1.63 }  & \multicolumn{8}{c|}{ 1.81 }  & \multicolumn{8}{c|}{ 51.1 }  & \multicolumn{8}{c|}{ 51.8 }  & \multicolumn{8}{c|}{ 14.2 }  & \multicolumn{8}{c|}{ 43.0 }  & \multicolumn{8}{c|}{ 50.8 }  \\ \hline
$C^{(8)}_{4,2}-S_{2,3}$ & \multicolumn{8}{c|}{ 0.02294 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.570 }  & \multicolumn{8}{c|}{ 1.52 }  & \multicolumn{8}{c|}{ 0.331 }  & \multicolumn{8}{c|}{ 1.24 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 0.0871 }  & \multicolumn{8}{c|}{ 42.8 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(8)}_{5,1}-S_{1,2}$ & \multicolumn{8}{c|}{ 0.02200 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.542 }  & \multicolumn{8}{c|}{ 1.50 }  & \multicolumn{8}{c|}{ 1.95 }  & \multicolumn{8}{c|}{ 0.985 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 0.335 }  & \multicolumn{8}{c|}{ 48.1 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(8)}_{5,2}-S_{2,1}$   & \multicolumn{8}{c|}{ 0.02198 }  & \multicolumn{8}{c|}{ 0.309 }  & \multicolumn{8}{c|}{ 0.552 }  & \multicolumn{8}{c|}{ 1.41 }  & \multicolumn{8}{c|}{ 1.56 }  & \multicolumn{8}{c|}{ 1.60 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 0.00563 }  & \multicolumn{8}{c|}{ 39.1 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(8)}_{5,2}-S_{2,3}$   & \multicolumn{8}{c|}{ 0.02169 }  & \multicolumn{8}{c|}{ 0.307 }  & \multicolumn{8}{c|}{ 0.516 }  & \multicolumn{8}{c|}{ 1.39 }  & \multicolumn{8}{c|}{ 1.53 }  & \multicolumn{8}{c|}{ 1.71 }  & \multicolumn{8}{c|}{ 49.0 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 0.00156 }  & \multicolumn{8}{c|}{ 37.5 }  & \multicolumn{8}{c|}{ 48.7 }  \\ \hline
$C^{(8)}_{5,3}-S_{3,3}$   & \multicolumn{8}{c|}{ 0.02223 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.555 }  & \multicolumn{8}{c|}{ 1.43 }  & \multicolumn{8}{c|}{ 0.715 }  & \multicolumn{8}{c|}{ 0.860 }  & \multicolumn{8}{c|}{ 51.2 }  & \multicolumn{8}{c|}{ 52.0 }  & \multicolumn{8}{c|}{ 14.7 }  & \multicolumn{8}{c|}{ 28.0 }  & \multicolumn{8}{c|}{ 50.9 }  \\ \hline
$C^{(8)}_{5,4}-S_{3,3}$  & \multicolumn{8}{c|}{ 0.02235 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.513 }  & \multicolumn{8}{c|}{ 1.46 }  & \multicolumn{8}{c|}{ 1.84 }  & \multicolumn{8}{c|}{ 0.891 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 2.11 }  & \multicolumn{8}{c|}{ 47.1 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline

 %C9i-S^\prime_{j,k}
$C^{(9)}_{1,1}-S^{\prime}_{1,1}$    & \multicolumn{8}{c|}{ 0.02234 }  & \multicolumn{8}{c|}{ 0.315 }  & \multicolumn{8}{c|}{ 0.467 }  & \multicolumn{8}{c|}{ 1.79 }  & \multicolumn{8}{c|}{ 0.817 }  & \multicolumn{8}{c|}{ 1.70 }  & \multicolumn{8}{c|}{ 49.2 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 0.0908 }  & \multicolumn{8}{c|}{ 21.7 }  & \multicolumn{8}{c|}{ 48.9 }  \\ \hline
 $C^{(9)}_{1,1}-S^{\prime}_{3,1}$ & \multicolumn{8}{c|}{ 0.02259 }  & \multicolumn{8}{c|}{ 0.310 }  & \multicolumn{8}{c|}{ 0.569 }  & \multicolumn{8}{c|}{ 1.42 }  & \multicolumn{8}{c|}{ 1.63 }  & \multicolumn{8}{c|}{ 0.729 }  & \multicolumn{8}{c|}{ 49.2 }  & \multicolumn{8}{c|}{ 50.0 }  & \multicolumn{8}{c|}{ 5.36 }  & \multicolumn{8}{c|}{ 41.7 }  & \multicolumn{8}{c|}{ 48.9 }  \\ \hline
 $C^{(9)}_{1,4}-S^{\prime}_{1,2}$  & \multicolumn{8}{c|}{ 0.02242 }  & \multicolumn{8}{c|}{ 0.307 }  & \multicolumn{8}{c|}{ 0.503 }  & \multicolumn{8}{c|}{ 1.50 }  & \multicolumn{8}{c|}{ 0.0122 }  & \multicolumn{8}{c|}{ 2.00 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 0.0788 }  & \multicolumn{8}{c|}{ 48.2 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
 $C^{(9)}_{1,5}-S^{\prime}_{3,1}$ & \multicolumn{8}{c|}{ 0.02302 }  & \multicolumn{8}{c|}{ 0.313 }  & \multicolumn{8}{c|}{ 0.570 }  & \multicolumn{8}{c|}{ 1.76 }  & \multicolumn{8}{c|}{ 0.781 }  & \multicolumn{8}{c|}{ 1.65 }  & \multicolumn{8}{c|}{ 49.4 }  & \multicolumn{8}{c|}{ 50.1 }  & \multicolumn{8}{c|}{ 5.40 }  & \multicolumn{8}{c|}{ 23.5 }  & \multicolumn{8}{c|}{ 49.1 }  \\ \hline
$C^{(9)}_{2,1}-S^{\prime}_{1,1}$  & \multicolumn{8}{c|}{ 0.02209 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.455 }  & \multicolumn{8}{c|}{ 1.49 }  & \multicolumn{8}{c|}{ 1.98 }  & \multicolumn{8}{c|}{ 0.983 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 0.181 }  & \multicolumn{8}{c|}{ 48.2 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(9)}_{2,1}-S^{\prime}_{2,3}$  & \multicolumn{8}{c|}{ 0.02225 }  & \multicolumn{8}{c|}{ 0.309 }  & \multicolumn{8}{c|}{ 0.511 }  & \multicolumn{8}{c|}{ 1.61 }  & \multicolumn{8}{c|}{ 0.463 }  & \multicolumn{8}{c|}{ 1.32 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 2.43 }  & \multicolumn{8}{c|}{ 38.1 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(9)}_{2,2}-S^{\prime}_{3,3}$  & \multicolumn{8}{c|}{ 0.02293 }  & \multicolumn{8}{c|}{ 0.307 }  & \multicolumn{8}{c|}{ 0.554 }  & \multicolumn{8}{c|}{ 1.49 }  & \multicolumn{8}{c|}{ 1.73 }  & \multicolumn{8}{c|}{ 0.802 }  & \multicolumn{8}{c|}{ 49.2 }  & \multicolumn{8}{c|}{ 50.0 }  & \multicolumn{8}{c|}{ 1.94 }  & \multicolumn{8}{c|}{ 44.7 }  & \multicolumn{8}{c|}{ 48.9 }  \\ \hline
$C^{(9)}_{2,3}-S^{\prime}_{1,2}$ & \multicolumn{8}{c|}{ 0.02234 }  & \multicolumn{8}{c|}{ 0.309 }  & \multicolumn{8}{c|}{ 0.501 }  & \multicolumn{8}{c|}{ 1.66 }  & \multicolumn{8}{c|}{ 0.622 }  & \multicolumn{8}{c|}{ 0.485 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 0.175 }  & \multicolumn{8}{c|}{ 30.9 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(9)}_{2,3}-S^{\prime}_{3,3}$  & \multicolumn{8}{c|}{ 0.02397 }  & \multicolumn{8}{c|}{ 0.305 }  & \multicolumn{8}{c|}{ 0.552 }  & \multicolumn{8}{c|}{ 1.49 }  & \multicolumn{8}{c|}{ 1.74 }  & \multicolumn{8}{c|}{ 0.809 }  & \multicolumn{8}{c|}{ 49.3 }  & \multicolumn{8}{c|}{ 50.1 }  & \multicolumn{8}{c|}{ 1.96 }  & \multicolumn{8}{c|}{ 45.0 }  & \multicolumn{8}{c|}{ 48.9 }  \\ \hline
$C^{(9)}_{2,4}-S^{\prime}_{3,3}$  & \multicolumn{8}{c|}{ 0.02243 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.555 }  & \multicolumn{8}{c|}{ 1.49 }  & \multicolumn{8}{c|}{ 1.72 }  & \multicolumn{8}{c|}{ 0.799 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 1.94 }  & \multicolumn{8}{c|}{ 44.5 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(9)}_{2,5}-S^{\prime}_{2,3}$  & \multicolumn{8}{c|}{ 0.02258 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.502 }  & \multicolumn{8}{c|}{ 1.49 }  & \multicolumn{8}{c|}{ 0.104 }  & \multicolumn{8}{c|}{ 1.05 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 1.28 }  & \multicolumn{8}{c|}{ 47.7 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(9)}_{2,5}-S^{\prime}_{3,3}$  & \multicolumn{8}{c|}{ 0.02227 }  & \multicolumn{8}{c|}{ 0.301 }  & \multicolumn{8}{c|}{ 0.481 }  & \multicolumn{8}{c|}{ 1.82 }  & \multicolumn{8}{c|}{ 1.23 }  & \multicolumn{8}{c|}{ 0.180 }  & \multicolumn{8}{c|}{ 50.1 }  & \multicolumn{8}{c|}{ 50.9 }  & \multicolumn{8}{c|}{ 10.3 }  & \multicolumn{8}{c|}{ 24.9 }  & \multicolumn{8}{c|}{ 49.8 }  \\ \hline
$C^{(9)}_{3,1}-S^{\prime}_{1,2}$  & \multicolumn{8}{c|}{ 0.02239 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.510 }  & \multicolumn{8}{c|}{ 1.61 }  & \multicolumn{8}{c|}{ 0.452 }  & \multicolumn{8}{c|}{ 0.337 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 0.0419 }  & \multicolumn{8}{c|}{ 38.4 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(9)}_{3,1}-S^{\prime}_{2,3}$  & \multicolumn{8}{c|}{ 0.02241 }  & \multicolumn{8}{c|}{ 0.309 }  & \multicolumn{8}{c|}{ 0.541 }  & \multicolumn{8}{c|}{ 1.35 }  & \multicolumn{8}{c|}{ 1.56 }  & \multicolumn{8}{c|}{ 0.657 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 1.13 }  & \multicolumn{8}{c|}{ 39.0 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(9)}_{3,3}-S^{\prime}_{3,3}$  & \multicolumn{8}{c|}{ 0.02226 }  & \multicolumn{8}{c|}{ 0.309 }  & \multicolumn{8}{c|}{ 0.577 }  & \multicolumn{8}{c|}{ 1.58 }  & \multicolumn{8}{c|}{ 2.00 }  & \multicolumn{8}{c|}{ 0.979 }  & \multicolumn{8}{c|}{ 49.0 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 1.89 }  & \multicolumn{8}{c|}{ 48.2 }  & \multicolumn{8}{c|}{ 48.7 }  \\ \hline
$C^{(9)}_{3,4}-S^{\prime}_{1,2}$ & \multicolumn{8}{c|}{ 0.02172 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.538 }  & \multicolumn{8}{c|}{ 1.50 }  & \multicolumn{8}{c|}{ 0.00145 }  & \multicolumn{8}{c|}{ 1.99 }  & \multicolumn{8}{c|}{ 49.2 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 0.0660 }  & \multicolumn{8}{c|}{ 48.3 }  & \multicolumn{8}{c|}{ 48.9 }  \\ \hline
$C^{(9)}_{3,4}-S^{\prime}_{3,1}$  & \multicolumn{8}{c|}{ 0.02242 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.462 }  & \multicolumn{8}{c|}{ 1.41 }  & \multicolumn{8}{c|}{ 1.62 }  & \multicolumn{8}{c|}{ 0.719 }  & \multicolumn{8}{c|}{ 49.4 }  & \multicolumn{8}{c|}{ 50.1 }  & \multicolumn{8}{c|}{ 5.19 }  & \multicolumn{8}{c|}{ 41.4 }  & \multicolumn{8}{c|}{ 49.0 }  \\ \hline
$C^{(9)}_{3,5}-S^{\prime}_{1,1}$  & \multicolumn{8}{c|}{ 0.02141 }  & \multicolumn{8}{c|}{ 0.314 }  & \multicolumn{8}{c|}{ 0.505 }  & \multicolumn{8}{c|}{ 1.79 }  & \multicolumn{8}{c|}{ 0.815 }  & \multicolumn{8}{c|}{ 1.70 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 0.0773 }  & \multicolumn{8}{c|}{ 21.9 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(9)}_{3,5}-S^{\prime}_{3,1}$  & \multicolumn{8}{c|}{ 0.02185 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.496 }  & \multicolumn{8}{c|}{ 1.42 }  & \multicolumn{8}{c|}{ 1.63 }  & \multicolumn{8}{c|}{ 0.729 }  & \multicolumn{8}{c|}{ 49.4 }  & \multicolumn{8}{c|}{ 50.2 }  & \multicolumn{8}{c|}{ 5.73 }  & \multicolumn{8}{c|}{ 42.0 }  & \multicolumn{8}{c|}{ 49.1 }  \\ \hline
$C^{(9)}_{3,5}-S^{\prime}_{3,3}$  & \multicolumn{8}{c|}{ 0.02215 }  & \multicolumn{8}{c|}{ 0.309 }  & \multicolumn{8}{c|}{ 0.543 }  & \multicolumn{8}{c|}{ 1.74 }  & \multicolumn{8}{c|}{ 1.40 }  & \multicolumn{8}{c|}{ 1.51 }  & \multicolumn{8}{c|}{ 48.8 }  & \multicolumn{8}{c|}{ 49.6 }  & \multicolumn{8}{c|}{ 2.88 }  & \multicolumn{8}{c|}{ 31.8 }  & \multicolumn{8}{c|}{ 48.5 }  \\ \hline
$C^{(9)}_{4,1}-S^{\prime}_{3,1}$  & \multicolumn{8}{c|}{ 0.02214 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.570 }  & \multicolumn{8}{c|}{ 1.55 }  & \multicolumn{8}{c|}{ 0.306 }  & \multicolumn{8}{c|}{ 1.27 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 50.5 }  & \multicolumn{8}{c|}{ 8.37 }  & \multicolumn{8}{c|}{ 44.4 }  & \multicolumn{8}{c|}{ 49.5 }  \\ \hline
$C^{(9)}_{4,1}-S^{\prime}_{3,3}$  & \multicolumn{8}{c|}{ 0.02221 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.578 }  & \multicolumn{8}{c|}{ 1.56 }  & \multicolumn{8}{c|}{ 2.00 }  & \multicolumn{8}{c|}{ 0.980 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 1.97 }  & \multicolumn{8}{c|}{ 48.3 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(9)}_{4,2}-S^{\prime}_{3,1}$  & \multicolumn{8}{c|}{ 0.02243 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.569 }  & \multicolumn{8}{c|}{ 1.55 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 1.27 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 50.6 }  & \multicolumn{8}{c|}{ 8.38 }  & \multicolumn{8}{c|}{ 44.3 }  & \multicolumn{8}{c|}{ 49.5 }  \\ \hline
$C^{(9)}_{4,3}-S^{\prime}_{1,2}$  & \multicolumn{8}{c|}{ 0.02242 }  & \multicolumn{8}{c|}{ 0.297 }  & \multicolumn{8}{c|}{ 0.575 }  & \multicolumn{8}{c|}{ 1.49 }  & \multicolumn{8}{c|}{ 1.96 }  & \multicolumn{8}{c|}{ 1.96 }  & \multicolumn{8}{c|}{ 48.9 }  & \multicolumn{8}{c|}{ 49.7 }  & \multicolumn{8}{c|}{ 0.0452 }  & \multicolumn{8}{c|}{ 48.0 }  & \multicolumn{8}{c|}{ 48.6 }  \\ \hline
$C^{(9)}_{4,3}-S^{\prime}_{3,1}$ & \multicolumn{8}{c|}{ 0.02237 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.569 }  & \multicolumn{8}{c|}{ 1.55 }  & \multicolumn{8}{c|}{ 0.307 }  & \multicolumn{8}{c|}{ 1.27 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 50.5 }  & \multicolumn{8}{c|}{ 8.38 }  & \multicolumn{8}{c|}{ 44.3 }  & \multicolumn{8}{c|}{ 49.5 }  \\ \hline
$C^{(9)}_{4,4}-S^{\prime}_{3,1}$   & \multicolumn{8}{c|}{ 0.02114 }  & \multicolumn{8}{c|}{ 0.310 }  & \multicolumn{8}{c|}{ 0.571 }  & \multicolumn{8}{c|}{ 1.54 }  & \multicolumn{8}{c|}{ 0.300 }  & \multicolumn{8}{c|}{ 1.27 }  & \multicolumn{8}{c|}{ 49.7 }  & \multicolumn{8}{c|}{ 50.5 }  & \multicolumn{8}{c|}{ 8.34 }  & \multicolumn{8}{c|}{ 44.5 }  & \multicolumn{8}{c|}{ 49.4 }  \\ \hline
$C^{(9)}_{4,5}-S^{\prime}_{1,2}$  & \multicolumn{8}{c|}{ 0.02230 }  & \multicolumn{8}{c|}{ 0.307 }  & \multicolumn{8}{c|}{ 0.575 }  & \multicolumn{8}{c|}{ 1.49 }  & \multicolumn{8}{c|}{ 1.96 }  & \multicolumn{8}{c|}{ 1.96 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 0.0452 }  & \multicolumn{8}{c|}{ 48.2 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(9)}_{4,5}-S^{\prime}_{3,1}$  & \multicolumn{8}{c|}{ 0.02315 }  & \multicolumn{8}{c|}{ 0.305 }  & \multicolumn{8}{c|}{ 0.568 }  & \multicolumn{8}{c|}{ 1.55 }  & \multicolumn{8}{c|}{ 0.312 }  & \multicolumn{8}{c|}{ 1.28 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 50.6 }  & \multicolumn{8}{c|}{ 8.41 }  & \multicolumn{8}{c|}{ 44.3 }  & \multicolumn{8}{c|}{ 49.5 }  \\ \hline
%\rowcolor{LightCyan}
$C^{(9)}_{5,1}-S^{\prime}_{1,1}$   & \multicolumn{8}{c|}{ 0.02231 }  & \multicolumn{8}{c|}{ 0.309 }  & \multicolumn{8}{c|}{ 0.545 }  & \multicolumn{8}{c|}{ 1.60 }  & \multicolumn{8}{c|}{ 0.418 }  & \multicolumn{8}{c|}{ 1.31 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 0.0486 }  & \multicolumn{8}{c|}{ 39.8 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(9)}_{5,1}-S^{\prime}_{1,2}$   & \multicolumn{8}{c|}{ 0.02258 }  & \multicolumn{8}{c|}{ 0.310 }  & \multicolumn{8}{c|}{ 0.537 }  & \multicolumn{8}{c|}{ 1.42 }  & \multicolumn{8}{c|}{ 1.63 }  & \multicolumn{8}{c|}{ 1.73 }  & \multicolumn{8}{c|}{ 49.0 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 0.0350 }  & \multicolumn{8}{c|}{ 41.5 }  & \multicolumn{8}{c|}{ 48.7 }  \\ \hline
$C^{(9)}_{5,1}-S^{\prime}_{3,1}$   & \multicolumn{8}{c|}{ 0.02237 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.560 }  & \multicolumn{8}{c|}{ 1.62 }  & \multicolumn{8}{c|}{ 0.519 }  & \multicolumn{8}{c|}{ 1.39 }  & \multicolumn{8}{c|}{ 49.4 }  & \multicolumn{8}{c|}{ 50.1 }  & \multicolumn{8}{c|}{ 5.20 }  & \multicolumn{8}{c|}{ 36.0 }  & \multicolumn{8}{c|}{ 49.1 }  \\ \hline
$C^{(9)}_{5,2}-S^{\prime}_{1,1}$  & \multicolumn{8}{c|}{ 0.02337 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.563 }  & \multicolumn{8}{c|}{ 1.59 }  & \multicolumn{8}{c|}{ 0.404 }  & \multicolumn{8}{c|}{ 1.30 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 50.5 }  & \multicolumn{8}{c|}{ 0.0449 }  & \multicolumn{8}{c|}{ 40.8 }  & \multicolumn{8}{c|}{ 49.4 }  \\ \hline
$C^{(9)}_{5,2}-S^{\prime}_{1,2}$   & \multicolumn{8}{c|}{ 0.02166 }  & \multicolumn{8}{c|}{ 0.309 }  & \multicolumn{8}{c|}{ 0.517 }  & \multicolumn{8}{c|}{ 1.42 }  & \multicolumn{8}{c|}{ 1.65 }  & \multicolumn{8}{c|}{ 1.74 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.8 }  & \multicolumn{8}{c|}{ 0.0391 }  & \multicolumn{8}{c|}{ 42.2 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(9)}_{5,2}-S^{\prime}_{3,1}$ & \multicolumn{8}{c|}{ 0.02235 }  & \multicolumn{8}{c|}{ 0.309 }  & \multicolumn{8}{c|}{ 0.560 }  & \multicolumn{8}{c|}{ 1.62 }  & \multicolumn{8}{c|}{ 0.518 }  & \multicolumn{8}{c|}{ 1.39 }  & \multicolumn{8}{c|}{ 49.4 }  & \multicolumn{8}{c|}{ 50.1 }  & \multicolumn{8}{c|}{ 5.19 }  & \multicolumn{8}{c|}{ 35.9 }  & \multicolumn{8}{c|}{ 49.0 }  \\ \hline
$C^{(9)}_{5,3}-S^{\prime}_{1,1}$   & \multicolumn{8}{c|}{ 0.02172 }  & \multicolumn{8}{c|}{ 0.305 }  & \multicolumn{8}{c|}{ 0.546 }  & \multicolumn{8}{c|}{ 1.60 }  & \multicolumn{8}{c|}{ 0.418 }  & \multicolumn{8}{c|}{ 1.31 }  & \multicolumn{8}{c|}{ 49.3 }  & \multicolumn{8}{c|}{ 50.1 }  & \multicolumn{8}{c|}{ 0.0477 }  & \multicolumn{8}{c|}{ 40.0 }  & \multicolumn{8}{c|}{ 49.0 }  \\ \hline
$C^{(9)}_{5,3}-S^{\prime}_{1,2}$  & \multicolumn{8}{c|}{ 0.02215 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.538 }  & \multicolumn{8}{c|}{ 1.42 }  & \multicolumn{8}{c|}{ 1.63 }  & \multicolumn{8}{c|}{ 1.73 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 0.0344 }  & \multicolumn{8}{c|}{ 41.5 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(9)}_{5,4}-S^{\prime}_{1,1}$   & \multicolumn{8}{c|}{ 0.02267 }  & \multicolumn{8}{c|}{ 0.303 }  & \multicolumn{8}{c|}{ 0.565 }  & \multicolumn{8}{c|}{ 1.59 }  & \multicolumn{8}{c|}{ 0.406 }  & \multicolumn{8}{c|}{ 1.30 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 0.0431 }  & \multicolumn{8}{c|}{ 40.3 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(9)}_{5,4}-S^{\prime}_{1,2}$  & \multicolumn{8}{c|}{ 0.02220 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.515 }  & \multicolumn{8}{c|}{ 1.42 }  & \multicolumn{8}{c|}{ 1.65 }  & \multicolumn{8}{c|}{ 1.74 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 0.0401 }  & \multicolumn{8}{c|}{ 42.3 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline
$C^{(9)}_{5,5}-S^{\prime}_{1,2}$   & \multicolumn{8}{c|}{ 0.02250 }  & \multicolumn{8}{c|}{ 0.308 }  & \multicolumn{8}{c|}{ 0.514 }  & \multicolumn{8}{c|}{ 1.42 }  & \multicolumn{8}{c|}{ 1.65 }  & \multicolumn{8}{c|}{ 1.74 }  & \multicolumn{8}{c|}{ 49.1 }  & \multicolumn{8}{c|}{ 49.9 }  & \multicolumn{8}{c|}{ 0.0406 }  & \multicolumn{8}{c|}{ 42.3 }  & \multicolumn{8}{c|}{ 48.8 }  \\ \hline

  \specialrule{0em}{1.0pt}{1.0pt}
  \midrule
  \end{longtable}
